J-PAS: unprecedented precision in stellar populations of diffuse tidal features

Galaxies frequently interact with nearby systems, a process that can significantly alter their morphology and star formation activity. However, spectroscopic studies of their faint and diffuse remnants require very long exposure times and often exceed the limited field of view of integral field units (IFUs). On the other hand, broad-band imaging can have a much wider field of view, but lacks the spectral resolution to identify key spectral features, restricting accurate constraints on stellar population properties. With its 54 narrow-band filters in the optical and wide coverage (planned 8000 square degrees), J-PAS fills this gap. In this case study, we examine PGC 3087775, a massive galaxy at z = 0.046179 (~ 201 Mpc) in the later stages of a major merger in the J-PAS early data release. Photometry was validated with MaNGA IFU data (for the central part). Stellar population properties was derived using both J-PAS and SDSS photometry. SDSS indicates a metal-rich population with an extended star formation history (SFH) and elevated star formation rates. J-PAS instead points to a less metal-rich population with moderate extinction and a more rapid SFH, consistent with a quenched stellar population. The average Dn(4000) index of the tidal features is 1.24, suggesting that it was a non-dry merger and a fourfold improvement in the precision of stellar mass and Dn (4000) was found with J-PAS. We also assessed two heuristic methods for estimating the mass-to-light ratio from SDSS filters and found that they overestimate the stellar mass in this galaxy by 0.5 dex and 0.4 dex relative to SED fitting results from J-PAS and SDSS, respectively. Future work will extend this analysis to a larger sample of merging galaxies and evolution of the stellar populations of such structures across the nearby Universe to unprecedented detail. This project is fully reproducible, through Maneage (commit 0f0d7e2).

==> tex/src/fig-4000.tex <==
%% Insert the images.
\begin{tikzpicture}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%% color%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  %% Cube
  \node [at={(0.275\linewidth,-0.295\linewidth)},
         rectangle,
         very thick,
         text centered,
         rounded corners,
         minimum width=0.88\linewidth,
         minimum height=0.73\linewidth,
         draw=white!50!black!70,
         fill=black!10!white!8!white] {};


  %% Title
  \node[anchor=south, color=gray!60!black] at (0\linewidth,-0.01\linewidth)
       {$\bf {F_r}/{F_b}$};
  \node[anchor=south, color=gray!60!black] at (0.4\linewidth,-0.01\linewidth)
       {$\bf {F_r}/{F_b}$ \bf Error $(\bf 10^{-2})$};


  %%%%%%%%%%%%%%%%%%%%%%%%%%%color POLYGON%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0\linewidth,0\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/4000/color-polygon-color.pdf}};

  %% Insert colorbar
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=2.3,
      point meta max=2.8,
      colorbar style={
        at={(0.11\linewidth,-0.001\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%ERROR color POLYGON%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0.4\linewidth,0\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/4000/color-polygon-colorerror.pdf}};

  %% Insert color basr
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=6,
      point meta max=6.3,
      colorbar style={
        at={(0.51\linewidth,-0.001\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}


  %%%%%%%%%%%%%%%%%%%%%%%%%color Tiles%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0\linewidth,-0.34\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/4000/color-tile-color.pdf}};

  %% Insert colorbar
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=0.3,
      point meta max=7.2,
      colorbar style={
        at={(0.11\linewidth,-0.341\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%ERROR color TILES%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0.4\linewidth,-0.34\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/4000/color-tile-colorerror.pdf}};

  %% Insert color basr
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=10,
      point meta max=120,
      colorbar style={
        at={(0.51\linewidth,-0.341\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\small},
      },
    ] {},
  \end{axis}

  \node[anchor=south, rotate=270] at (0.63\linewidth,-0.3\linewidth)
       {\textcolor{gray}{\huge 4000{\AA} break}};

\end{tikzpicture}


==> tex/src/fig-age-bayes-best.tex <==
%% Insert the images.
\begin{tikzpicture}

  \begin{groupplot}[
      group style={group name=my plots,
                   group size=1 by 2,
                   horizontal sep=0pt,
                   vertical sep=0pt,
                   xticklabels at=edge bottom,
                   yticklabels at=edge left},
      at={(0\linewidth,-0.179\linewidth)},
      grid=major,
      xmin=4.2,
      xmax=4.85,
      width=0.98\linewidth,
      height=0.35\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      legend pos=north east,
    ]

    %% Add age plot of J-PAS.
    \nextgroupplot[ylabel={Age Burst [Gyr]}, ymin=0, ymax=0.5]

    \addplot [only marks, violet!80!black, mark size=2, error bars/.cd,
      y dir=both, y explicit, x dir=both, x explicit,
      error bar style={line width=1pt}]
    table [x index=1, y index=2, x error index=3, y error index=4]
    {tex/build/figures/age-bayes-best/age-bayes-best-jpas-cat-1.txt};
    \addlegendentry{\scriptsize J-PAS - North-1}

    \addplot [only marks, violet!80!white, mark size=2, error bars/.cd,
      y dir=both, y explicit, x dir=both, x explicit,
      error bar style={line width=1pt}]
    table [x index=1, y index=2, x error index=3, y error index=4]
    {tex/build/figures/age-bayes-best/age-bayes-best-jpas-cat-2.txt};
    \addlegendentry{\scriptsize J-PAS - North-2}

    \addplot [only marks, blue!90!black, mark size=2, error bars/.cd,
      y dir=both, y explicit, x dir=both, x explicit,
      error bar style={line width=1pt}]
    table [x index=1, y index=2, x error index=3, y error index=4]
    {tex/build/figures/age-bayes-best/age-bayes-best-jpas-cat-3.txt};
    \addlegendentry{\scriptsize J-PAS - South}

    \addplot [only marks, green!90!black, mark size=2, error bars/.cd,
      y dir=both, y explicit, x dir=both, x explicit,
      error bar style={line width=1pt}]
    table [x index=1, y index=2, x error index=3, y error index=4]
    {tex/build/figures/age-bayes-best/age-bayes-best-jpas-cat-4.txt};
    \addlegendentry{\scriptsize J-PAS - East}

    \addplot [only marks, red!80!black, mark size=2, error bars/.cd,
      y dir=both, y explicit, x dir=both, x explicit,
      error bar style={line width=1pt}]
    table [x index=1, y index=2, x error index=3, y error index=4]
    {tex/build/figures/age-bayes-best/age-bayes-best-jpas-cat-5.txt};
    \addlegendentry{\scriptsize J-PAS - West-1}

    \addplot [only marks, red!60!white, mark size=2, error bars/.cd,
      y dir=both, y explicit, x dir=both, x explicit,
      error bar style={line width=1pt}]
    table [x index=1, y index=2, x error index=3, y error index=4]
    {tex/build/figures/age-bayes-best/age-bayes-best-jpas-cat-6.txt};
    \addlegendentry{\scriptsize J-PAS - West-2}

    \addplot [only marks, orange, mark size=2, error bars/.cd,
      y dir=both, y explicit, x dir=both, x explicit,
      error bar style={line width=1pt}]
    table [x index=1, y index=2, x error index=3, y error index=4]
    {tex/build/figures/age-bayes-best/age-bayes-best-jpas-cat-7.txt};
    \addlegendentry{\scriptsize J-PAS - Center}

    %% Add age plot of SDSS.
    \nextgroupplot[ylabel={Age Burst [Gyr]}, xlabel={Age Main [Gyr]}, ymin=0,ymax=0.5]

    \addplot [only marks, violet!80!black, mark size=2, error bars/.cd,
      y dir=both, y explicit, x dir=both, x explicit,
      error bar style={line width=1pt}]
    table [x index=1, y index=2, x error index=3, y error index=4]
    {tex/build/figures/age-bayes-best/age-bayes-best-sdss-cat-1.txt};
    \addlegendentry{\scriptsize SDSS - North-1}

    \addplot [only marks, violet!80!white, mark size=2, error bars/.cd,
      y dir=both, y explicit, x dir=both, x explicit,
      error bar style={line width=1pt}]
    table [x index=1, y index=2, x error index=3, y error index=4]
    {tex/build/figures/age-bayes-best/age-bayes-best-sdss-cat-2.txt};
    \addlegendentry{\scriptsize SDSS - North-2}

    \addplot [only marks, blue!90!black, mark size=2, error bars/.cd,
      y dir=both, y explicit, x dir=both, x explicit,
      error bar style={line width=1pt}]
    table [x index=1, y index=2, x error index=3, y error index=4]
    {tex/build/figures/age-bayes-best/age-bayes-best-sdss-cat-3.txt};
    \addlegendentry{\scriptsize SDSS - South}

    \addplot [only marks, green!90!black, mark size=2, error bars/.cd,
      y dir=both, y explicit, x dir=both, x explicit,
      error bar style={line width=1pt}]
    table [x index=1, y index=2, x error index=3, y error index=4]
    {tex/build/figures/age-bayes-best/age-bayes-best-sdss-cat-4.txt};
    \addlegendentry{\scriptsize SDSS - East}

    \addplot [only marks, red!80!black, mark size=2, error bars/.cd,
      y dir=both, y explicit, x dir=both, x explicit,
      error bar style={line width=1pt}]
    table [x index=1, y index=2, x error index=3, y error index=4]
    {tex/build/figures/age-bayes-best/age-bayes-best-sdss-cat-5.txt};
    \addlegendentry{\scriptsize SDSS - West-1}

    \addplot [only marks, red!60!white, mark size=2, error bars/.cd,
      y dir=both, y explicit, x dir=both, x explicit,
      error bar style={line width=1pt}]
    table [x index=1, y index=2, x error index=3, y error index=4]
    {tex/build/figures/age-bayes-best/age-bayes-best-sdss-cat-6.txt};
    \addlegendentry{\scriptsize SDSS - West-2}

    \addplot [only marks, orange, mark size=2, error bars/.cd,
      y dir=both, y explicit, x dir=both, x explicit,
      error bar style={line width=1pt}]
    table [x index=1, y index=2, x error index=3, y error index=4]
    {tex/build/figures/age-bayes-best/age-bayes-best-sdss-cat-7.txt};
    \addlegendentry{\scriptsize SDSS - Center}

  \end{groupplot}
\end{tikzpicture}


==> tex/src/fig-age-v-polygons.tex <==
%% Insert the images.
\begin{tikzpicture}

  \begin{groupplot}[
      group style={group name=my plots,
                   group size=1 by 3,
                   horizontal sep=0pt,
                   vertical sep=0pt,
                   xticklabels at=edge bottom,
                   yticklabels at=edge left},
      at={(0\linewidth,-0.179\linewidth)},
      grid=major,
      xmin=0.5,
      xmax=7.5,
      width=0.98\linewidth,
      height=0.35\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      legend pos=north east,
    ]

    %% Add age plot of J-PAS with CIGALE error.
    \nextgroupplot[ylabel={Age [Gyr]}, ymin=3, ymax=7]

    \addplot [only marks, violet!80!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/age/age-polygon-jpas-cat-1.txt};
    %\addlegendentry{\scriptsize J-PAS - CIGAL - N-1}

    \addplot [only marks, violet!80!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/age/age-polygon-jpas-cat-1.txt};
    %\addlegendentry{\scriptsize J-PAS - Rand - N-1}

    %%

    \addplot [only marks, violet!80!white, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/age/age-polygon-jpas-cat-2.txt};
    %\addlegendentry{\scriptsize J-PAS - CIGAL - N-2}

    \addplot [only marks, violet!80!white, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/age/age-polygon-jpas-cat-2.txt};
    %\addlegendentry{\scriptsize J-PAS - Rand - N-2}

    %%

    \addplot [only marks, blue!90!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/age/age-polygon-jpas-cat-3.txt};
    %\addlegendentry{\scriptsize J-PAS - CIGAL - S}

    \addplot [only marks, blue!90!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/age/age-polygon-jpas-cat-3.txt};
    %\addlegendentry{\scriptsize J-PAS - Rand - S}

    %%

    \addplot [only marks, green!90!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/age/age-polygon-jpas-cat-4.txt};
    %\addlegendentry{\scriptsize J-PAS - CIGAL - E}

    \addplot [only marks, green!90!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/age/age-polygon-jpas-cat-4.txt};
    %\addlegendentry{\scriptsize J-PAS - Rand - E}

    %%

    \addplot [only marks, red!80!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/age/age-polygon-jpas-cat-5.txt};
    %\addlegendentry{\scriptsize J-PAS - CIGAL - W-1}

    \addplot [only marks, red!80!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/age/age-polygon-jpas-cat-5.txt};
    %\addlegendentry{\scriptsize J-PAS - Rand - W-1}

    %%

    \addplot [only marks, red!60!white, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/age/age-polygon-jpas-cat-6.txt};
    %\addlegendentry{\scriptsize J-PAS - CIGAL - W-2}

    \addplot [only marks, red!60!white, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/age/age-polygon-jpas-cat-6.txt};
    %\addlegendentry{\scriptsize J-PAS - Rand - W-2}

    %%

    \addplot [only marks, orange, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/age/age-polygon-jpas-cat-7.txt};
    %\addlegendentry{\scriptsize J-PAS - CIGAL - C}

    \addplot [only marks, orange, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/age/age-polygon-jpas-cat-7.txt};
    %\addlegendentry{\scriptsize J-PAS - Rand - C}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    %% Add age plot of SDSS with CIGALE error.
    \nextgroupplot[ylabel={Age [Gyr]}, ymin=3,ymax=7]

    \addplot [only marks, violet!80!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/age/age-polygon-sdss-cat-1.txt};
    %\addlegendentry{\scriptsize SDSS - CIGAL - N-1}

    \addplot [only marks, violet!80!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/age/age-polygon-sdss-cat-1.txt};
    %\addlegendentry{\scriptsize SDSS - Rand - N-1}

    %%

    \addplot [only marks, violet!80!white, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/age/age-polygon-sdss-cat-2.txt};
    %\addlegendentry{\scriptsize SDSS - CIGAL - N-2}

    \addplot [only marks, violet!80!white, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/age/age-polygon-sdss-cat-2.txt};
    %\addlegendentry{\scriptsize SDSS - Rand - N-2}

    %%

    \addplot [only marks, blue!90!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/age/age-polygon-sdss-cat-3.txt};
    %\addlegendentry{\scriptsize SDSS - CIGAL - S}

    \addplot [only marks, blue!90!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/age/age-polygon-sdss-cat-3.txt};
    %\addlegendentry{\scriptsize SDSS - Rand - S}

    %%

    \addplot [only marks, green!90!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/age/age-polygon-sdss-cat-4.txt};
    %\addlegendentry{\scriptsize SDSS - CIGAL - E}

    \addplot [only marks, green!90!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/age/age-polygon-sdss-cat-4.txt};
    %\addlegendentry{\scriptsize SDSS - Rand - E}

    %%

    \addplot [only marks, red!80!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/age/age-polygon-sdss-cat-5.txt};
    %\addlegendentry{\scriptsize SDSS - CIGAL - W-1}

    \addplot [only marks, red!80!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/age/age-polygon-sdss-cat-5.txt};
    %\addlegendentry{\scriptsize SDSS - Rand - W-1}

    %%

    \addplot [only marks, red!60!white, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/age/age-polygon-sdss-cat-6.txt};
    %\addlegendentry{\scriptsize SDSS - CIGAL - W-2}

    \addplot [only marks, red!60!white, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/age/age-polygon-sdss-cat-6.txt};
    %\addlegendentry{\scriptsize SDSS - Rand - W-2}

    %%

    \addplot [only marks, orange, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/age/age-polygon-sdss-cat-7.txt};
    %\addlegendentry{\scriptsize SDSS - CIGAL - W-2}

    \addplot [only marks, orange, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/age/age-polygon-sdss-cat-7.txt};
    %\addlegendentry{\scriptsize SDSS - Rand - W-2}


  \end{groupplot}
\end{tikzpicture}


==> tex/src/fig-age.tex <==
%% Insert the images.
\begin{tikzpicture}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%% AGE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  %% Cube
  \node [at={(0.25\linewidth,-0.285\linewidth)},
         rectangle,
         very thick,
         text centered,
         rounded corners,
         minimum width=0.82\linewidth,
         minimum height=0.7\linewidth,
         draw=white!50!black!50,
         fill=black!10!blue!8!white] {};


  %% Title
  \node[anchor=south] at (0\linewidth,0\linewidth)
       {\bf Age ($10^{9}$ year)};
  \node[anchor=south] at (0.4\linewidth,0\linewidth)
       {\bf Age Error ($10^{9}$ year)};


  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%AGE POLYGON%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0\linewidth,0\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/age/age-polygon-jpas.pdf}};

  %% Insert colorbar
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=5.3,
      point meta max=5.8,
      colorbar style={
        at={(0.11\linewidth,-0.001\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%ERROR AGE POLYGON%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0.4\linewidth,0\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/age-error/age-polygon-sdss.pdf}};

  %% Insert color basr
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=1.950,
      point meta max=2.550,
      colorbar style={
        at={(0.51\linewidth,-0.001\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%AGE Tiles%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0\linewidth,-0.315\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/age/age-tiles.pdf}};

  %% Insert colorbar
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=4.8,
      point meta max=8.340,
      colorbar style={
        at={(0.11\linewidth,-0.316\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%ERROR AGE TILES%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0.4\linewidth,-0.315\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/age-error/age-error-tiles.pdf}};

  %% Insert color basr
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=1.860,
      point meta max=2.600,
      colorbar style={
        at={(0.51\linewidth,-0.316\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\small},
      },
    ] {},
  \end{axis}
\end{tikzpicture}


==> tex/src/fig-aperture-photometry-center.tex <==
%% Insert the images of center of stream.
\begin{tikzpicture}

  \begin{groupplot}[
      group style={group name=my plots,
                   group size=1 by 6,
                   horizontal sep=0pt,
                   vertical sep=0pt,
                   xticklabels at=edge bottom,
                   yticklabels at=edge left},
      grid=major,
      xmin=3550,
      xmax=9900,
      ymin=0,
      ymax=30,
      width=1\linewidth,
      height=0.21\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      legend style={nodes={scale=0.5, transform shape}},
      legend style={at={(0.955,0.95)},anchor=north},
      ]


    \nextgroupplot

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-402.txt};
    \addlegendentry{P1-C1}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-403.txt};
    \addlegendentry{P1-C2}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-404.txt};
    \addlegendentry{P1-C3}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-405.txt};
    \addlegendentry{P1-C4}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-406.txt};
    \addlegendentry{P1-C5}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot

    %% Add radial profile.
    \addplot [line width=1.1pt, red!80!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-432.txt};
    \addlegendentry{P1-C6}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-433.txt};
    \addlegendentry{P1-C7}

    %% Add radial profile.
    \addplot [line width=1.1pt, blue!80!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-434.txt};
    \addlegendentry{P1-C8}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-435.txt};
    \addlegendentry{P1-C9}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-436.txt};
    \addlegendentry{P1-C10}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-437.txt};
    \addlegendentry{P3-C11}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-462.txt};
    \addlegendentry{P3-C12}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-463.txt};
    \addlegendentry{P3-C13}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-464.txt};
    \addlegendentry{P3-C14}

    %% Add radial profile.
    \addplot [line width=1.1pt, blue!90!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-465.txt};
    \addlegendentry{P3-C15}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot

     %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-466.txt};
    \addlegendentry{P3-C11}

    %% Add radial profile.
    \addplot [line width=1.1pt, blue!90!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-495.txt};
    \addlegendentry{P3-C15}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot

     %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-496.txt};
    \addlegendentry{P3-C11}

  \end{groupplot}

\end{tikzpicture}


==> tex/src/fig-aperture-photometry-polygon.tex <==
%% Insert the images.
\begin{tikzpicture}

  \pgfplotsset{
    every axis legend/.append style={
      at={(0.5,1.03)},
      anchor=south
    },
  }

  \begin{groupplot}[
      group style={group name=my plots,
                   group size=1 by 2,
                   horizontal sep=0pt,
                   vertical sep=0pt,
                   xticklabels at=edge bottom,
                   yticklabels at=edge left},
      %grid=major,
      xmin=3500,
      xmax=9580,
      width=1\linewidth,
      height=0.3\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      scaled ticks=false,
      legend columns=6,
      tick label style={/pgf/number format/fixed},
      ]


    \nextgroupplot[ylabel={\scriptsize 10$^{-\sedverticalmultip}$ erg s$^{-1}$ cm$^{-2}$ {\AA}$^{-1}$ arcsec$^{-2}$},
                   ymin=0, ymax=10]

    %% Add error of photo spectra.
    \addplot [line width=1.1pt, violet!80!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/polygon-1-flux-density.txt};
    \addlegendentry{North-1}

    %% Add error of photo spectra.
    \addplot [line width=1.1pt, violet!80!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/polygon-2-flux-density.txt};
    \addlegendentry{North-2}

    %% Add error of photo spectra.
    \addplot [line width=1.1pt, blue!90!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/polygon-3-flux-density.txt};
    \addlegendentry{South}

    %% Add error of photo spectra.
    \addplot [line width=1.1pt, green!90!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/polygon-4-flux-density.txt};
    \addlegendentry{East}

    %% Add error of photo spectra.
    \addplot [line width=1.1pt, red!80!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/polygon-5-flux-density.txt};
    \addlegendentry{West-1}

    %% Add error of photo spectra.
    \addplot [line width=1.1pt, red!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/polygon-6-flux-density.txt};
    \addlegendentry{West-2}

    %% Add error of photo spectra.
    \addplot [const plot mark mid, fill=gray, opacity=0.2]
    table [x index=0, y index=2] {tex/build/figures/sb-limit/sb-lim.txt};

    %% Add line to show where balemr break is located in this redshift.
    \addplot[mark=none, black, line width=0.5pt, dashed] coordinates {(3813,0) (3813,10)};

    %% Add line to show where 4000 break is located in this redshift.
    \addplot[mark=none, black, line width=0.5pt, dashed] coordinates {(4184,0) (4184,10)};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \nextgroupplot[ylabel={\scriptsize ${\rm {mag_{AB}}/arcsec}^{2}$},
                   xlabel={Observed Wavelength [\AA]},
                   ymin=23.05,ymax=27.1,y dir=reverse, legend to name={CommonLegend},legend style={legend columns=4}]

        %% Add error of photo spectra.
    \addplot [line width=1.1pt, violet!80!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/sb/polygon-1-sb.txt};
    \addlegendentry{North-1}

    %% Add error of photo spectra.
    \addplot [line width=1.1pt, violet!80!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/sb/polygon-2-sb.txt};
    \addlegendentry{North-2}

    %% Add error of photo spectra.
    \addplot [line width=1.1pt, blue!90!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/sb/polygon-3-sb.txt};
    \addlegendentry{South}

    %% Add error of photo spectra.
    \addplot [line width=1.1pt, green!90!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/sb/polygon-4-sb.txt};
    \addlegendentry{East}

    %% Add error of photo spectra.
    \addplot [line width=1.1pt, red!80!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/sb/polygon-5-sb.txt};
    \addlegendentry{West-1}

    %% Add error of photo spectra.
    \addplot [line width=1.1pt, red!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/sb/polygon-6-sb.txt};
    \addlegendentry{West-2}

    %% Add error of photo spectra.
    \addplot [const plot mark mid, fill=gray, opacity=0.2]
    table [x index=0, y index=1] {tex/build/figures/sb-limit/sb-lim.txt};

    %% Add line to show where balemr break is located in this redshift.
    \addplot[mark=none, black, line width=0.5pt, dashed] coordinates {(3813,23) (3813,27.5)};

    %% Add line to show where 4000 break is located in this redshift.
    \addplot[mark=none, black, line width=0.5pt, dashed] coordinates {(4184,23) (4184,27.5)};

  \end{groupplot}

  \node[anchor=south, rotate=90] at (0.051\linewidth,-0.043\linewidth)
       {\textcolor{black}{\tiny Balmer break}};

  \node[anchor=south, rotate=90] at (0.107\linewidth,-0.036\linewidth)
       {\textcolor{black}{\tiny 4000 break}};

  \node[anchor=south] at (0.75\linewidth,-0.004\linewidth)
       {\textcolor{gray!70!black}{\footnotesize 3$\sigma$ surface brightness limit over 100 arcsec$^2$}};

  \node[anchor=south] at (0.75\linewidth,-0.22\linewidth)
       {\textcolor{gray!70!black}{\footnotesize 3$\sigma$ surface brightness limit over 100 arcsec$^2$}};

\end{tikzpicture}


==> tex/src/fig-aperture-photometry-tile-left.tex <==
%% Insert the images.
\begin{tikzpicture}

  \begin{groupplot}[
      group style={group size=1 by 5,
                   horizontal sep=0pt,
                   vertical sep=0pt,
                   xticklabels at=edge bottom,
                   yticklabels at=edge left},
      grid=major,
      xmin=3550,
      xmax=9900,
      ymin=-5,
      ymax=10,
      width=1\linewidth,
      height=0.21\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      legend style={nodes={scale=0.5, transform shape}},
      legend style={at={(0.955,0.95)},anchor=north},
      ]


    \nextgroupplot

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-430.txt};
    \addlegendentry{P1-C1}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-431.txt};
    \addlegendentry{P1-C2}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-457.txt};
    \addlegendentry{P1-C3}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-458.txt};
    \addlegendentry{P1-C4}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-461.txt};
    \addlegendentry{P1-C5}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot

    %% Add radial profile.
    \addplot [line width=1.1pt, red!80!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-487.txt};
    \addlegendentry{P1-C6}
  \end{groupplot}

\end{tikzpicture}


==> tex/src/fig-aperture-photometry-tile-north.tex <==
%% Insert the images of polygon-4 or north part of stream.
\begin{tikzpicture}

  \begin{groupplot}[
      group style={group name=my plots,
                   group size=1 by 5,
                   horizontal sep=0pt,
                   vertical sep=0pt,
                   xticklabels at=edge bottom,
                   yticklabels at=edge left},
      grid=major,
      xmin=3550,
      xmax=9900,
      ymin=-5,
      ymax=10,
      width=1\linewidth,
      height=0.21\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      legend style={nodes={scale=0.5, transform shape}},
      legend style={at={(0.955,0.95)},anchor=north},
      ]


    \nextgroupplot

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-552.txt};
    \addlegendentry{P1-C3}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-582.txt};
    \addlegendentry{P1-C4}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-612.txt};
    \addlegendentry{P1-C7}

    %% Add radial profile.
    \addplot [line width=1.1pt, blue!80!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-613.txt};
    \addlegendentry{P1-C8}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-673.txt};
    \addlegendentry{P1-C10}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-703.txt};
    \addlegendentry{P3-C11}

  \end{groupplot}

\end{tikzpicture}


==> tex/src/fig-aperture-photometry-tile-right.tex <==
%% Insert the images of polygon-2 or right part of stream.
\begin{tikzpicture}

  \begin{groupplot}[
      group style={group size=1 by 5,
                   horizontal sep=0pt,
                   vertical sep=0pt,
                   xticklabels at=edge bottom,
                   yticklabels at=edge left},
      grid=major,
      xmin=3550,
      xmax=9900,
      ymin=-5,
      ymax=10,
      width=1\linewidth,
      height=0.21\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      legend style={nodes={scale=0.5, transform shape}},
      legend style={at={(0.955,0.95)},anchor=north},
      ]


    \nextgroupplot

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-378.txt};
    \addlegendentry{P1-C1}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-407.txt};
    \addlegendentry{P1-C2}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-408.txt};
    \addlegendentry{P1-C3}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-409.txt};
    \addlegendentry{P1-C4}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-438.txt};
    \addlegendentry{P1-C5}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot

    %% Add radial profile.
    \addplot [line width=1.1pt, red!80!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-439.txt};
    \addlegendentry{P1-C6}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-467.txt};
    \addlegendentry{P1-C7}

    %% Add radial profile.
    \addplot [line width=1.1pt, blue!80!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-468.txt};
    \addlegendentry{P1-C8}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-469.txt};
    \addlegendentry{P1-C9}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-497.txt};
    \addlegendentry{P1-C10}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-498.txt};
    \addlegendentry{P3-C11}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-527.txt};
    \addlegendentry{P3-C12}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-528.txt};
    \addlegendentry{P3-C13}
  \end{groupplot}

\end{tikzpicture}


==> tex/src/fig-aperture-photometry-tile-south.tex <==
%% Insert the images of polygon-1 or South part of stream.
\begin{tikzpicture}

  \begin{groupplot}[
      group style={group name=my plots,
                   group size=1 by 5,
                   horizontal sep=0pt,
                   vertical sep=0pt,
                   xticklabels at=edge bottom,
                   yticklabels at=edge left},
      grid=major,
      xmin=3550,
      xmax=9900,
      ymin=-5,
      ymax=10,
      width=1\linewidth,
      height=0.21\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      legend style={nodes={scale=0.5, transform shape}},
      legend style={at={(0.955,0.95)},anchor=north},
      ]


    \nextgroupplot

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-283.txt};
    \addlegendentry{P1-C1}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-313.txt};
    \addlegendentry{P1-C2}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-314.txt};
    \addlegendentry{P1-C3}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-315.txt};
    \addlegendentry{P1-C4}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-316.txt};
    \addlegendentry{P1-C5}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot

    %% Add radial profile.
    \addplot [line width=1.1pt, red!80!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-317.txt};
    \addlegendentry{P1-C6}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-343.txt};
    \addlegendentry{P1-C7}

    %% Add radial profile.
    \addplot [line width=1.1pt, blue!80!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-344.txt};
    \addlegendentry{P1-C8}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-345.txt};
    \addlegendentry{P1-C9}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-346.txt};
    \addlegendentry{P1-C10}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-347.txt};
    \addlegendentry{P3-C11}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-348.txt};
    \addlegendentry{P3-C12}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-372.txt};
    \addlegendentry{P3-C13}

    %% Add radial profile.
    \addplot [line width=0.5pt, gray!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-373.txt};
    \addlegendentry{P3-C14}

    %% Add radial profile.
    \addplot [line width=1.1pt, blue!90!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-374.txt};
    \addlegendentry{P3-C15}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot

    %% Add radial profile.
    \addplot [line width=1.1pt, green!90!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-375.txt};
    \addlegendentry{P3-C16}

    %% Add radial profile.
    \addplot [line width=1.1pt, red!90!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-376.txt};
    \addlegendentry{P3-C17}

    %% Add radial profile.
    \addplot [line width=1.1pt, blue!90!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/aperture-photometry/flux-density/tile-377.txt};
    \addlegendentry{P4-C18}

  \end{groupplot}

\end{tikzpicture}


==> tex/src/fig-apertures-remove.tex <==
%% Insert the images.
\begin{tikzpicture}

  %% Insert the stamp images of each file.
  \node[anchor=east, line width=0.5mm,
    inner sep=0.5\pgflinewidth] (img) at (-0.05\linewidth,0\linewidth)
       {\includegraphics [width=0.4\linewidth]
         {tex/build/figures/apertures/jpsv-stream-galaxy.png}};

  \node[anchor=east, line width=0.5mm,
    inner sep=0.5\pgflinewidth] (img) at (0.392\linewidth,0\linewidth)
       {\includegraphics [width=0.43\linewidth]
         {tex/build/figures/apertures/legacy-survey.png}};


\end{tikzpicture}


==> tex/src/fig-cgal-2.tex <==
%% Insert the images.
\begin{tikzpicture}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%% DN-4000%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  %% Title
  \node[anchor=south, color=gray!60!black] at (-0.2\linewidth,0.122\linewidth)
       {\bf Dn-4000};

  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (-0.262\linewidth,0.127\linewidth)
       {\includegraphics [width=0.13\linewidth]
         {tex/build/figures/4000/jpas.pdf}};

  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (-0.129\linewidth,0.127\linewidth)
       {\includegraphics [width=0.13\linewidth]
         {tex/build/figures/4000/sdss.pdf}};

  %% Insert colorbar
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.01\linewidth,
      height=0.216\linewidth,
      colormap name=viridis,
      point meta min=1.07,
      point meta max=1.47,
      colorbar style={
        at={(-0.09\linewidth,0.127\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}

  \node[anchor=south, color=gray!60!black] at (-0.165\linewidth,-0.005\linewidth)
       {\bf SDSS};
  \node[anchor=south, color=gray!60!black] at (-0.295\linewidth,-0.005\linewidth)
       {\bf J-PAS};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%% MASS %%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  %% Title
  \node[anchor=south, color=gray!60!black] at (0.13\linewidth,0.122\linewidth)
       {\bf Stellar-mass-gas ($10^{9}$)};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%Mass POLYGON%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0.057\linewidth,0.127\linewidth)
       {\includegraphics [width=0.13\linewidth]
         {tex/build/figures/stellar-m-gas/jpas.pdf}};

  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0.19\linewidth,0.127\linewidth)
       {\includegraphics [width=0.13\linewidth]
         {tex/build/figures/stellar-m-gas/sdss.pdf}};

  %% Insert colorbar
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.01\linewidth,
      height=0.216\linewidth,
      colormap name=viridis,
      point meta min=0.9,
      point meta max=3.7,
      colorbar style={
        at={(0.23\linewidth,0.127\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}

  \node[anchor=south, color=gray!60!black] at (0.155\linewidth,-0.005\linewidth)
       {\bf SDSS};
  \node[anchor=south, color=gray!60!black] at (0.023\linewidth,-0.005\linewidth)
       {\bf J-PAS};

  %% Title
  \node[anchor=south, color=gray!60!black] at (0.445\linewidth,0.122\linewidth)
       {\bf SFH ($10^{9}$)};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%Metal POLYGON%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0.377\linewidth,0.127\linewidth)
       {\includegraphics [width=0.13\linewidth]
         {tex/build/figures/sfh/jpas.pdf}};

  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0.51\linewidth,0.127\linewidth)
       {\includegraphics [width=0.13\linewidth]
         {tex/build/figures/sfh/sdss.pdf}};

  %% Insert colorbar
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.01\linewidth,
      height=0.216\linewidth,
      colormap name=viridis,
      point meta min=2,
      point meta max=8,
      colorbar style={
        at={(0.55\linewidth,0.127\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}


  \node[anchor=south, color=gray!60!black] at (0.475\linewidth,-0.005\linewidth)
       {\bf SDSS};
  \node[anchor=south, color=gray!60!black] at (0.345\linewidth,-0.005\linewidth)
       {\bf J-PAS};

\end{tikzpicture}


==> tex/src/fig-cgal-old.tex <==
%% Insert the images.
\begin{tikzpicture}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%% AGE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  %% Cube
  \node [at={(0.25\linewidth,-0.285\linewidth)},
         rectangle,
         very thick,
         text centered,
         rounded corners,
         minimum width=0.82\linewidth,
         minimum height=0.7\linewidth,
         draw=white!50!black!50,
         fill=black!10!blue!8!white] {};


  %% Title
  \node[anchor=south] at (0\linewidth,0\linewidth)
       {\bf Age};
  \node[anchor=south] at (0.4\linewidth,0\linewidth)
       {\bf Age Error};


  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%AGE POLYGON%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0\linewidth,0\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/age/age-polygon.pdf}};

  %% Insert colorbar
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=5300,
      point meta max=5800,
      colorbar style={
        at={(0.11\linewidth,-0.001\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%ERROR AGE POLYGON%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0.4\linewidth,0\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/age-error/age-error-polygon.pdf}};

  %% Insert color basr
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=1950,
      point meta max=2550,
      colorbar style={
        at={(0.51\linewidth,-0.001\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%AGE Tiles%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0\linewidth,-0.315\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/age/age-tiles.pdf}};

  %% Insert colorbar
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=4800,
      point meta max=8340,
      colorbar style={
        at={(0.11\linewidth,-0.316\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%ERROR AGE TILES%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0.4\linewidth,-0.315\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/age-error/age-error-tiles.pdf}};

  %% Insert color basr
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=1860,
      point meta max=2600,
      colorbar style={
        at={(0.51\linewidth,-0.316\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\small},
      },
    ] {},
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%% MASS %%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  %% Cube
  \node [at={(0.25\linewidth,-0.995\linewidth)},
         rectangle,
         very thick,
         text centered,
         rounded corners,
         minimum width=0.82\linewidth,
         minimum height=0.7\linewidth,
         draw=white!50!black!50,
         fill=black!10!blue!8!white] {};

  %% Title
  \node[anchor=south] at (0\linewidth,-0.71\linewidth)
       {\bf \(M_\odot\)};
  \node[anchor=south] at (0.4\linewidth,-0.71\linewidth)
       {\bf \(M_\odot\) Error};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%Mass POLYGON%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0\linewidth,-0.71\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/mass/mass.pdf}};

  %% Insert colorbar
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=800,
      point meta max=2000,
      colorbar style={
        at={(0.11\linewidth,-0.711\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%ERROR Mass POLYGON%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0.4\linewidth,-0.71\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/mass-error/mass-polygon.pdf}};

  %% Insert color basr
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=180,
      point meta max=550,
      colorbar style={
        at={(0.51\linewidth,-0.711\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%MASS Tiles%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0\linewidth,-1.025\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/mass/mass-tiles.pdf}};

  %% Insert colorbar
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=0,
      point meta max=16300,
      colorbar style={
        at={(0.11\linewidth,-1.026\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%ERROR MASS TILES%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0.4\linewidth,-1.025\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/mass-error/mass-tile.pdf}};

  %% Insert color basr
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=0,
      point meta max=2775,
      colorbar style={
        at={(0.51\linewidth,-1.026\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\small},
      },
    ] {},
  \end{axis}


  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%% SFR %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  %% Cube
  \node [at={(0.25\linewidth,-1.705\linewidth)},
         rectangle,
         very thick,
         text centered,
         rounded corners,
         minimum width=0.82\linewidth,
         minimum height=0.7\linewidth,
         draw=white!50!black!50,
         fill=black!10!blue!8!white] {};

  %% Title
  \node[anchor=south] at (0\linewidth,-1.42\linewidth)
       {\bf SFR};
 \node[anchor=south] at (0.4\linewidth,-1.42\linewidth)
      {\bf SFR Error};


  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%SFR POLYGON%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0\linewidth,-1.42\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/sfr/sfr.pdf}};

  %% Insert colorbar
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=1.4e-07,
      point meta max=2.8e-07,
      colorbar style={
        at={(0.11\linewidth,-1.421\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}


  %%%%%%%%%%%%%%%%%%%%%%%%%%ERROR SFR POLYGON%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0.4\linewidth,-1.42\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/sfr-error/sfr-error-polygon.pdf}};

  %% Insert color basr
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=1.3e-07,
      point meta max=4.5e-07,
      colorbar style={
        at={(0.51\linewidth,-1.421\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%SFR Tiles%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0\linewidth,-1.735\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/sfr/sfr-tiles.pdf}};

  %% Insert colorbar
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=0,
      point meta max=2.2e-07,
      colorbar style={
        at={(0.11\linewidth,-1.736\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%ERROR SFR TILES%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0.4\linewidth,-1.735\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/sfr-error/sfr-error-tiles.pdf}};

  %% Insert color basr
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=0,
      point meta max=3.6e-07,
      colorbar style={
        at={(0.51\linewidth,-1.736\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\small},
      },
    ] {},
  \end{axis}


\end{tikzpicture}


==> tex/src/fig-cgal.tex <==
%% Insert the images.
\begin{tikzpicture}


  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%% SED fitting of North1 %%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \begin{axis}
    [ at={(-0.74\linewidth,0.012\linewidth)},
      %grid=major,
      xmin=3400,
      xmax=9400,
      ymin=-0.005,
      ymax=0.6,
      width=0.55\linewidth,
      height=0.2\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      xticklabel=\empty,
      legend pos=north west,
      legend columns=4,
      legend style={at={(0.5,1.25)},anchor=north},
      legend cell align={center},
      legend style={nodes={scale=0.71, transform shape}},
      yticklabel style={font=\bfseries},
    ]

    %% Cgale spectra for J-PAS.
    \addplot [line width=1.5pt, violet!80!yellow]
    table [x index=0, y index=1] {tex/build/figures/fit-cgale-jpas/north1-cgal-jpas.txt};
    \addlegendentry{CIGALE J-PAS}

    %% Cgale spectra for SDSS.
    \addplot [line width=1.5pt, gray!80!white]
    table [x index=0, y index=1] {tex/build/figures/fit-cgale-sdss/north1-cgal-sdss.txt};
    \addlegendentry{CIGALE SDSS}

    %% J-PAS flux.
    \addplot [only marks, fill=violet!90!black, mark size=1, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-jpas/north1-jpas.txt};
    \addlegendentry{Observed (J-PAS)}

    %% SDSS flux.
    \addplot [only marks, fill=gray!85!black, mark size=2, mark=triangle*, error bars/.cd, y explicit, y dir=both]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-sdss/north1-sdss.txt};
    \addlegendentry{Observed (SDSS)}

  \end{axis}

%%  \node[anchor=south, scale=0.65] at (-0.675\linewidth,0.108\linewidth)
%%       {\textcolor{black}{\tiny $\bf D_n(4000)$}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.612\linewidth,0.106\linewidth)
%%       {\textcolor{black}{\bf \tiny log(M/\(\bf M_\odot\))}};
%%
%%  \node[anchor=south, scale=0.6] at (-0.5525\linewidth,0.106\linewidth)
%%       {\textcolor{black}{\bf \tiny B03-log(M/\(\bf M_\odot\))}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.721\linewidth,0.097\linewidth)
%%       {\textcolor{black}{\bf \tiny J-PAS}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.674\linewidth,0.097\linewidth)
%%       {\textcolor{black}{\tiny $\noronejpasdn\pm\noronejpasdnerr$}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.612\linewidth,0.097\linewidth)
%%       {\textcolor{black}{\tiny $\noronejpasmass\pm\noronejpasmasserr$}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.5525\linewidth,0.097\linewidth)
%%       {\textcolor{black}{\tiny -}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.721\linewidth,0.084\linewidth)
%%       {\textcolor{black}{\bf \tiny SDSS}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.674\linewidth,0.084\linewidth)
%%       {\textcolor{black}{\tiny $\noronesdssdn\pm\noronesdssdnerr$}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.612\linewidth,0.084\linewidth)
%%       {\textcolor{black}{\tiny $\noronesdssmass\pm\noronesdssmasserr$}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.5525\linewidth,0.084\linewidth)
%%       {\textcolor{black}{\tiny $\northonebocmass\pm\northonebocmasserr$}};

  \node[anchor=south] at (-0.33\linewidth,0.01\linewidth)
       {\textcolor{violet!90!black}{\bf \Large North-1}};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%% SED fitting of East %%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \begin{axis}
    [ at={(-0.74\linewidth,-0.11\linewidth)},
      %grid=major,
      xmin=3400,
      xmax=9400,
      ymin=-0.005,
      ymax=0.6,
      width=0.55\linewidth,
      height=0.2\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      xticklabel=\empty,
      yticklabel=\empty,
    ]

    %% Cgale spectra for J-PAS.
    \addplot [line width=1.5pt, green!90!black]
    table [x index=0, y index=1] {tex/build/figures/fit-cgale-jpas/east-cgal-jpas.txt};

    %% Cgale spectra for SDSS.
    \addplot [line width=1.5pt, gray!80!white]
    table [x index=0, y index=1] {tex/build/figures/fit-cgale-sdss/east-cgal-sdss.txt};

    %% J-PAS flux.
    \addplot [only marks, fill=green!90!black, mark size=1, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-jpas/east-jpas.txt};

    %% SDSS flux.
    \addplot [only marks, fill=gray!85!black, mark size=2, mark=triangle*, error bars/.cd, y explicit, y dir=both]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-sdss/east-sdss.txt};

  \end{axis}

%  \node[anchor=south, scale=0.65] at (-0.675\linewidth,-0.014\linewidth)
%       {\textcolor{black}{\tiny $\bf D_n(4000)$}};
%
%  \node[anchor=south, scale=0.65] at (-0.612\linewidth,-0.016\linewidth)
%       {\textcolor{black}{\bf \tiny log(M/\(\bf M_\odot\))}};
%
%  \node[anchor=south, scale=0.6] at (-0.5525\linewidth,-0.016\linewidth)
%       {\textcolor{black}{\bf \tiny B03-log(M/\(\bf M_\odot\))}};
%
%  \node[anchor=south, scale=0.65] at (-0.721\linewidth,-0.025\linewidth)
%       {\textcolor{black}{\bf \tiny J-PAS}};
%
%  \node[anchor=south, scale=0.65] at (-0.674\linewidth,-0.025\linewidth)
%       {\textcolor{black}{\tiny $\eastjpasdn\pm\eastjpasdnerr$}};
%
%  \node[anchor=south, scale=0.65] at (-0.612\linewidth,-0.025\linewidth)
%       {\textcolor{black}{\tiny $\eastjpasmass\pm\eastjpasmasserr$}};
%
%  \node[anchor=south, scale=0.65] at (-0.5525\linewidth,-0.025\linewidth)
%       {\textcolor{black}{\tiny -}};
%
%  \node[anchor=south, scale=0.65] at (-0.721\linewidth,-0.038\linewidth)
%       {\textcolor{black}{\bf \tiny SDSS}};
%
%  \node[anchor=south, scale=0.65] at (-0.674\linewidth,-0.038\linewidth)
%       {\textcolor{black}{\tiny $\eastsdssdn\pm\eastsdssdnerr$}};
%
%  \node[anchor=south, scale=0.65] at (-0.612\linewidth,-0.038\linewidth)
%       {\textcolor{black}{\tiny $\eastsdssmass\pm\eastsdssmasserr$}};
%
%  \node[anchor=south, scale=0.6] at (-0.5525\linewidth,-0.038\linewidth)
%       {\textcolor{black}{\tiny $\eastbocmass\pm\eastbocmasserr$}};
%
  \node[anchor=south] at (-0.33\linewidth,-0.11\linewidth)
       {\textcolor{green!90!black}{\bf \Large East}};

  \node[anchor=south, rotate=90, scale=0.75] at (-0.75\linewidth,-0.05\linewidth)
       {\textcolor{black!90!black}{\bf Flux[mJy]}};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%% SED fitting of South %%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \begin{axis}
    [ at={(-0.74\linewidth,-0.232\linewidth)},
      %grid=major,
      xmin=3400,
      xmax=9400,
      ymin=-0.005,
      ymax=0.6,
      width=0.55\linewidth,
      height=0.2\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      yticklabel style={font=\bfseries},
      xlabel={Observed Wavelength [{\AA}]},
    ]

    %% Cgale spectra for J-PAS.
    \addplot [line width=1.5pt, blue!90!black]
    table [x index=0, y index=1] {tex/build/figures/fit-cgale-jpas/south-cgal-jpas.txt};

    %% Cgale spectra for SDSS.
    \addplot [line width=1.5pt, gray!80!white]
    table [x index=0, y index=1] {tex/build/figures/fit-cgale-sdss/south-cgal-sdss.txt};

    %% J-PAS flux.
    \addplot [only marks, fill=blue!80!white, mark size=1, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-jpas/south-jpas.txt};

    %% SDSS flux.
    \addplot [only marks, fill=gray!85!black, mark size=2, mark=triangle*, error bars/.cd, y explicit, y dir=both]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-sdss/south-sdss.txt};

  \end{axis}

%%  \node[anchor=south, scale=0.65] at (-0.675\linewidth,-0.135\linewidth)
%%       {\textcolor{black}{\tiny $\bf D_n(4000)$}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.612\linewidth,-0.136\linewidth)
%%       {\textcolor{black}{\bf \tiny log(M/\(\bf M_\odot\))}};
%%
%%  \node[anchor=south, scale=0.6] at (-0.5525\linewidth,-0.136\linewidth)
%%       {\textcolor{black}{\bf \tiny B03-log(M/\(\bf M_\odot\))}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.721\linewidth,-0.146\linewidth)
%%       {\textcolor{black}{\bf \tiny J-PAS}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.674\linewidth,-0.146\linewidth)
%%       {\textcolor{black}{\tiny $\southjpasdn\pm\southjpasdnerr$}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.612\linewidth,-0.146\linewidth)
%%       {\textcolor{black}{\tiny $\southjpasmass\pm\southjpasmasserr$}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.5525\linewidth,-0.146\linewidth)
%%       {\textcolor{black}{\tiny -}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.721\linewidth,-0.159\linewidth)
%%       {\textcolor{black}{\bf \tiny SDSS}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.674\linewidth,-0.159\linewidth)
%%       {\textcolor{black}{\tiny $\southsdssdn\pm\southsdssdnerr$}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.612\linewidth,-0.159\linewidth)
%%       {\textcolor{black}{\tiny $\southsdssmass\pm\southsdssmasserr$}};
%%
%%  \node[anchor=south, scale=0.6] at (-0.5525\linewidth,-0.159\linewidth)
%%       {\textcolor{black}{\tiny $\southbocmass\pm\southbocmasserr$}};

  \node[anchor=south] at (-0.33\linewidth,-0.23\linewidth)
       {\textcolor{blue!90!black}{\bf \Large South}};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%% SED fitting of North2 %%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \begin{axis}
    [ at={(-0.26\linewidth,0.012\linewidth)},
      %grid=major,
      xmin=3400,
      xmax=9400,
      ymin=-0.005,
      ymax=0.6,
      width=0.55\linewidth,
      height=0.2\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      xticklabel=\empty,
      yticklabel=\empty,
      legend pos=north west,
      legend columns=4,
      legend style={at={(0.5,1.25)},anchor=north},
      legend cell align={center},
      legend style={nodes={scale=0.71, transform shape}},
    ]

    %% Cgale spectra for J-PAS.
    \addplot [line width=1.5pt, violet!60!white]
    table [x index=0, y index=1] {tex/build/figures/fit-cgale-jpas/north2-cgal-jpas.txt};
    \addlegendentry{CIGALE J-PAS}

    %% Cgale spectra for SDSS.
    \addplot [line width=1.5pt, gray!80!white]
    table [x index=0, y index=1] {tex/build/figures/fit-cgale-sdss/north2-cgal-sdss.txt};
    \addlegendentry{CIGALE SDSS}

    %% J-PAS flux.
    \addplot [only marks, fill=violet!60!white, mark size=1, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-jpas/north2-jpas.txt};
    \addlegendentry{Observed (J-PAS)}

    %% SDSS flux.
    \addplot [only marks, fill=gray!85!black, mark size=2, mark=triangle*, error bars/.cd, y explicit, y dir=both]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-sdss/north2-sdss.txt};
    \addlegendentry{Observed (SDSS)}

  \end{axis}

%%  \node[anchor=south, scale=0.65] at (-0.085\linewidth,0.108\linewidth)
%%       {\textcolor{black}{\tiny $\bf D_n(4000)$}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.025\linewidth,0.106\linewidth)
%%       {\textcolor{black}{\bf \tiny log(M/\(\bf M_\odot\))}};
%%
%%  \node[anchor=south, scale=0.6] at (0.0368\linewidth,0.106\linewidth)
%%       {\textcolor{black}{\bf \tiny B03-log(M/\(\bf M_\odot\))}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.133\linewidth,0.097\linewidth)
%%       {\textcolor{black}{\bf \tiny J-PAS}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.085\linewidth,0.097\linewidth)
%%       {\textcolor{black}{\tiny $\nortwojpasdn\pm\nortwojpasdnerr$}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.023\linewidth,0.097\linewidth)
%%       {\textcolor{black}{\tiny $\nortwojpasmass\pm\nortwojpasmasserr$}};
%%
%%  \node[anchor=south, scale=0.65] at (0.0368\linewidth,0.097\linewidth)
%%       {\textcolor{black}{\tiny -}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.133\linewidth,0.084\linewidth)
%%       {\textcolor{black}{\bf \tiny SDSS}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.085\linewidth,0.084\linewidth)
%%       {\textcolor{black}{\tiny $\nortwosdssdn\pm\nortwosdssdnerr$}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.023\linewidth,0.084\linewidth)
%%       {\textcolor{black}{\tiny $\nortwosdssmass\pm\nortwosdssmasserr$}};
%%
%%  \node[anchor=south, scale=0.6] at (0.0368\linewidth,0.084\linewidth)
%%       {\textcolor{black}{\tiny $\northtwobocmass\pm\northtwobocmasserr$}};

  \node[anchor=south] at (0.15\linewidth,0.01\linewidth)
       {\textcolor{violet!60!white}{\bf \Large North-2}};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%% SED fitting of West1 %%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \begin{axis}
    [ at={(-0.26\linewidth,-0.11\linewidth)},
      %grid=major,
      xmin=3400,
      xmax=9400,
      ymin=-0.005,
      ymax=0.6,
      width=0.55\linewidth,
      height=0.2\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      xticklabel=\empty,
      yticklabel=\empty,
    ]

    %% Cgale spectra for J-PAS.
    \addplot [line width=1.5pt, red!80!black]
    table [x index=0, y index=1] {tex/build/figures/fit-cgale-jpas/west1-cgal-jpas.txt};

    %% Cgale spectra for SDSS.
    \addplot [line width=1.5pt, gray!80!white]
    table [x index=0, y index=1] {tex/build/figures/fit-cgale-sdss/west1-cgal-sdss.txt};

    %% J-PAS flux.
    \addplot [only marks, fill=red!80!black, mark size=1, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-jpas/west1-jpas.txt};

    %% SDSS flux.
    \addplot [only marks, fill=gray!85!black, mark size=2, mark=triangle*, error bars/.cd, y explicit, y dir=both]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-sdss/west1-sdss.txt};

  \end{axis}

%%  \node[anchor=south, scale=0.65] at (-0.085\linewidth,-0.014\linewidth)
%%       {\textcolor{black}{\tiny $\bf D_n(4000)$}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.025\linewidth,-0.016\linewidth)
%%       {\textcolor{black}{\bf \tiny log(M/\(\bf M_\odot\))}};
%%
%%  \node[anchor=south, scale=0.6] at (0.0368\linewidth,-0.016\linewidth)
%%       {\textcolor{black}{\bf \tiny B03-log(M/\(\bf M_\odot\))}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.133\linewidth,-0.025\linewidth)
%%       {\textcolor{black}{\bf \tiny J-PAS}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.085\linewidth,-0.025\linewidth)
%%       {\textcolor{black}{\tiny $\wesonejpasdn\pm\wesonejpasdnerr$}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.023\linewidth,-0.025\linewidth)
%%       {\textcolor{black}{\tiny $\wesonejpasmass\pm\wesonejpasmasserr$}};
%%
%%  \node[anchor=south, scale=0.65] at (0.0368\linewidth,-0.025\linewidth)
%%       {\textcolor{black}{\tiny -}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.133\linewidth,-0.038\linewidth)
%%       {\textcolor{black}{\bf \tiny SDSS}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.085\linewidth,-0.038\linewidth)
%%       {\textcolor{black}{\tiny $\wesonesdssdn\pm\wesonesdssdnerr$}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.023\linewidth,-0.038\linewidth)
%%       {\textcolor{black}{\tiny $\wesonesdssmass\pm\wesonesdssmasserr$}};
%%
%%  \node[anchor=south, scale=0.6] at (0.0368\linewidth,-0.038\linewidth)
%%       {\textcolor{black}{\tiny $\westonebocmass\pm\westonebocmasserr$}};

  \node[anchor=south] at (0.15\linewidth,-0.11\linewidth)
       {\textcolor{red!80!black}{\bf \Large West-1}};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%% SED fitting of West2 %%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \begin{axis}
    [ at={(-0.26\linewidth,-0.232\linewidth)},
      %grid=major,
      xmin=3400,
      xmax=9400,
      ymin=-0.005,
      ymax=0.6,
      width=0.55\linewidth,
      height=0.2\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      yticklabel=\empty,
      xlabel={Observed Wavelength [{\AA}]},
    ]

    %% Cgale spectra for J-PAS.
    \addplot [line width=1.5pt, red!60!white]
    table [x index=0, y index=1] {tex/build/figures/fit-cgale-jpas/west2-cgal-jpas.txt};

    %% Cgale spectra for SDSS.
    \addplot [line width=1.5pt, gray!80!white]
    table [x index=0, y index=1] {tex/build/figures/fit-cgale-sdss/west2-cgal-sdss.txt};

    %% J-PAS flux.
    \addplot [only marks, fill=red!60!white, mark size=1, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-jpas/west2-jpas.txt};

    %% SDSS flux.
    \addplot [only marks, fill=gray!85!black, mark size=2, mark=triangle*, error bars/.cd, y explicit, y dir=both]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-sdss/west2-sdss.txt};

  \end{axis}

%%  \node[anchor=south, scale=0.65] at (-0.085\linewidth,-0.135\linewidth)
%%       {\textcolor{black}{\tiny $\bf D_n(4000)$}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.025\linewidth,-0.136\linewidth)
%%       {\textcolor{black}{\bf \tiny log(M/\(\bf M_\odot\))}};
%%
%%  \node[anchor=south, scale=0.6] at (0.0368\linewidth,-0.136\linewidth)
%%       {\textcolor{black}{\bf \tiny B03-log(M/\(\bf M_\odot\))}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.133\linewidth,-0.146\linewidth)
%%       {\textcolor{black}{\bf \tiny J-PAS}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.085\linewidth,-0.146\linewidth)
%%       {\textcolor{black}{\tiny $\westwojpasdn\pm\westwojpasdnerr$}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.023\linewidth,-0.146\linewidth)
%%       {\textcolor{black}{\tiny $\westwojpasmass\pm\westwojpasmasserr$}};
%%
%%  \node[anchor=south, scale=0.65] at (0.0368\linewidth,-0.146\linewidth)
%%       {\textcolor{black}{\tiny -}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.133\linewidth,-0.159\linewidth)
%%       {\textcolor{black}{\bf \tiny SDSS}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.085\linewidth,-0.159\linewidth)
%%       {\textcolor{black}{\tiny $\westwosdssdn\pm\westwosdssdnerr$}};
%%
%%  \node[anchor=south, scale=0.65] at (-0.023\linewidth,-0.159\linewidth)
%%       {\textcolor{black}{\tiny $\westwosdssmass\pm\westwosdssmasserr$}};
%%
%%  \node[anchor=south, scale=0.65] at (0.0368\linewidth,-0.159\linewidth)
%%       {\textcolor{black}{\tiny $\westtwobocmass\pm\westtwobocmasserr$}};

  \node[anchor=south] at (0.15\linewidth,-0.23\linewidth)
       {\textcolor{red!60!white}{\bf \Large West-2}};

\end{tikzpicture}


==> tex/src/fig-color-aperture.tex <==
\begin{tikzpicture}

    \node[anchor=east, line width=0.5mm,
    inner sep=0.5\pgflinewidth] (img) at (-0.105\linewidth,0\linewidth)
       {\includegraphics [width=0.4\linewidth]
         {tex/build/figures/color-aperture/circle_f438w-f625w.pdf}};

    \node[anchor=east, line width=0.5mm,
    inner sep=0.5\pgflinewidth] (img) at (0.3\linewidth,0\linewidth)
       {\includegraphics [width=0.4\linewidth]
         {tex/build/figures/color-aperture/polygon_f438w-f625w.pdf}};

   \node[anchor=east, line width=0.5mm,
    inner sep=0.5\pgflinewidth] (img) at (-0.105\linewidth,-0.38\linewidth)
       {\includegraphics [width=0.4\linewidth]
         {tex/build/figures/color-aperture/circle_gLEGACY-rLEGACY.pdf}};

    \node[anchor=east, line width=0.5mm,
    inner sep=0.5\pgflinewidth] (img) at (0.3\linewidth,-0.38\linewidth)
       {\includegraphics [width=0.4\linewidth]
         {tex/build/figures/color-aperture/polygon_gLEGACY-rLEGACY.pdf}};


  %% Add colorbar.
  \begin{axis}[
    at={(-0.59\linewidth, -0.115\linewidth)},
    hide axis,
    colorbar,
    point meta max=1.5,
    point meta min=0,
    colorbar/width=0.03\linewidth,
    colormap/blackwhite,
    colormap={whiteblack}{
        indices of colormap={
            \pgfplotscolormaplastindexof{blackwhite},...,0 of blackwhite}
    },
    colorbar style={
      rotate=0,
      height=0.375\linewidth,
      ylabel style={yshift=-0.2cm, rotate=0},
      ylabel={Color (f438w-f625w)},
      yticklabel pos=left,
      yticklabel style={anchor=east},},
    ] {};
  \end{axis}


  %% Add colorbar.
  \begin{axis}[
    at={(-0.59\linewidth, -0.496\linewidth)},
    hide axis,
    colorbar,
    point meta max=1.5,
    point meta min=0,
    colorbar/width=0.03\linewidth,
    colormap/blackwhite,
    colormap={whiteblack}{
        indices of colormap={
            \pgfplotscolormaplastindexof{blackwhite},...,0 of blackwhite}
    },
    colorbar style={
      rotate=0,
      height=0.375\linewidth,
      ylabel style={yshift=-0.2cm, rotate=0},
      ylabel={Color (g-r)},
      yticklabel pos=left,
      yticklabel style={anchor=east},},
    ] {};
  \end{axis}


\end{tikzpicture}


==> tex/src/fig-color-img.tex <==
%% Insert the images.
\begin{tikzpicture}[scale=0.80]

  %% Define the coordinates and colorbar
  \begin{axis}[
      at={(0,0)},
      axis on top,
      x dir=reverse,
      scale only axis,
      width=\linewidth,
      height=\linewidth,
      minor tick num=10,
      max space between ticks=10000pt,
      try min ticks=3,
      xmin=\maCropRAMin,
      xmax=\maCropRAMax,
      ymin=\maCropDecMin,
      ymax=\maCropDecMax,
      enlargelimits=false,
      every tick/.style={black},
      xtick distance=\maTickDist,
      ytick distance=\maTickDist,
      yticklabel style={rotate=90},
      ylabel={\small Declination (degrees)},
      xlabel={\small Ascension (degrees)},
      ticklabel style={font=\small,
        /pgf/number format/.cd, precision=4,/tikz/.cd},
      x label style={at={(axis description cs:0.52,-0.032)},
        anchor=north,font=\small},
      y label style={at={(axis description cs:-0.03,0.5)},
        anchor=south,font=\small},
      colorbar,
      colormap name=\maColormap,
      point meta min=\maSBlow,
      point meta max=\maSBhigh,
      colorbar style={
        at={(1.01,1)},
        ylabel={\small Surface brightness (mag/arcsec$^2$)},
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\small},
      },
    ]

    %% Put the image in the proper positions of the plot.
    \addplot graphics[ xmin=\maCropRAMin, xmax=\maCropRAMax,
      ymin=\maCropDecMin, ymax=\maCropDecMax]
             {tex/build/figures/color-img/rgb.pdf};


    %% Draw the scale factor.
    \addplot[black, line width=5, name=scaleline] coordinates
            {(\maScaleRAa,\maScaleDec) (\maScaleRAb,\maScaleDec)}
            node [anchor=east] {\Large \bf $\bf \maScaleKpc$ kpc};
  \end{axis}

       %% Add some text anywhere over the plot. The text is added two
       %% times: the first time with a white background (that with a
       %% certain opacity), the second time just the text with opacity.
       \node[anchor=south west, fill=white, opacity=0.5]
       at (0.01\linewidth,0.01\linewidth)
       {};
       \node[anchor=south west]
       at (0.01\linewidth,0.01\linewidth)
       {};


  \node[anchor=south] at (0.47\linewidth,0.3\linewidth)
       {\textcolor{blue!90!black}{\footnotesize \bf S}};

  \node[anchor=south] at (0.62\linewidth,0.51\linewidth)
       {\textcolor{red!80!black}{\normalsize \bf W-1}};

  \node[anchor=south] at (0.6\linewidth,0.38\linewidth)
       {\textcolor{red!60!white}{\normalsize \bf W-2}};

  \node[anchor=south] at (0.3\linewidth,0.48\linewidth)
       {\textcolor{green!90!black}{\normalsize \bf E}};

  \node[anchor=south] at (0.43\linewidth,0.69\linewidth)
       {\textcolor{violet!80!black}{\normalsize \bf N-1}};

  \node[anchor=south] at (0.51\linewidth,0.58\linewidth)
       {\textcolor{violet!80!white}{\normalsize \bf N-2}};

  \node[anchor=south] at (0.5\linewidth,0.48\linewidth)
       {\textcolor{orange}{\tiny \bf MaNGA}};

  \node[anchor=south] at (0.88\linewidth,0.01\linewidth)
       {\textcolor{red!70!black}{\Large \bf J-PAS}};

  %% Insert plot
  \node[anchor=south, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0.199\linewidth,0.015\linewidth)
       {\includegraphics [width=0.298\linewidth]
         {tex/build/figures/subaro/subaro.pdf}};

  \node[anchor=south] at (0.11\linewidth,0.012\linewidth)
       {\textcolor{red!70!black}{\footnotesize \bf HSC-SSP}};

\end{tikzpicture}


==> tex/src/fig-color.tex <==
%% Insert the images.
\begin{tikzpicture}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%% color%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  %% Cube
  \node [at={(0.275\linewidth,-0.295\linewidth)},
         rectangle,
         very thick,
         text centered,
         rounded corners,
         minimum width=0.88\linewidth,
         minimum height=0.73\linewidth,
         draw=white!50!black!70,
         fill=black!10!white!8!white] {};


  %% Title
  \node[anchor=south, color=gray!60!black] at (0\linewidth,-0.01\linewidth)
       {$\bf {F_r}/{F_b}$ $(\bf 10^{-1})$};
  \node[anchor=south, color=gray!60!black] at (0.4\linewidth,-0.01\linewidth)
       {$\bf {F_r}/{F_b}$ \bf Error $(\bf 10^{-1})$};


  %%%%%%%%%%%%%%%%%%%%%%%%%%%color POLYGON%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0\linewidth,0\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/color/color-polygon-color.pdf}};

  %% Insert colorbar
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=8,
      point meta max=16,
      colorbar style={
        at={(0.11\linewidth,-0.001\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%ERROR color POLYGON%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0.4\linewidth,0\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/color/color-polygon-colorerror.pdf}};

  %% Insert color basr
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=1.6,
      point meta max=2.8,
      colorbar style={
        at={(0.51\linewidth,-0.001\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}


  %%%%%%%%%%%%%%%%%%%%%%%%%color Tiles%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0\linewidth,-0.34\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/color/color-tile-color.pdf}};

  %% Insert colorbar
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=-30,
      point meta max=90,
      colorbar style={
        at={(0.11\linewidth,-0.341\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%ERROR color TILES%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0.4\linewidth,-0.34\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/color/color-tile-colorerror.pdf}};

  %% Insert color basr
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=0,
      point meta max=20,
      colorbar style={
        at={(0.51\linewidth,-0.341\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\small},
      },
    ] {},
  \end{axis}

  \node[anchor=south, rotate=270] at (0.63\linewidth,-0.3\linewidth)
       {\textcolor{gray}{\huge Balmer break}};

\end{tikzpicture}


==> tex/src/fig-corner-plot-new.tex <==
%% Insert the images.
\begin{tikzpicture}
  \pgfplotsset{
    every axis legend/.append style={
      at={(1.55,0.3)},
      anchor=south
    },
  }
    \begin{groupplot}[
        group style={
          group size=9 by 9,
          horizontal sep=1mm,
          vertical sep=1mm,
          xlabels at=edge bottom,
          xticklabels at=edge bottom,
          ylabels at=edge left,
          yticklabels at=edge left,},
      %grid=major,
      width=0.185\linewidth,
      height=0.185\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      scaled ticks=false,
      label style={font=\tiny},
      tick label style={font=\tiny},
      tick label style={/pgf/number format/fixed},
      % Align all the y axis labels in same x coordinate.
      yticklabel style={text width=1.3em, align=right},
      ]

      % 1st row from top.
      \nextgroupplot[ylabel={$log (M/M_{\odot})$}, ymin=8.6, ymax=11.3, xmin=1, xmax=1.5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=3] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addlegendentry[scale=0.8]{J-PAS}
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=3] {tex/build/figures/corner-plot/sdss-corner-plot.txt};
      \addlegendentry[scale=0.8]{SDSS}

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      % 2nd row
      \nextgroupplot [ylabel={$Age_{Burst} (Gyr)$}, ymin=-0.11, ymax=0.45, xmin=1, xmax=1.5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=5] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=5] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot [ymin=-0.11, ymax=0.45, xmin=8.6, xmax=11.3]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=5] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=5] {tex/build/figures/corner-plot/sdss-corner-plot.txt};


      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      % 3rd row
      \nextgroupplot[ylabel={$Age_{Main} (Gyr)$}, ymin=4.18, ymax=5, xmin=1, xmax=1.5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=7] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=7] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=4.18, ymax=5, xmin=8.6, xmax=11.3]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=7] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=7] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=4.18, ymax=5, xmin=-0.11, xmax=0.45]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=5, y index=7] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=5, y index=7] {tex/build/figures/corner-plot/sdss-corner-plot.txt};


      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      % 4th row
      \nextgroupplot[ylabel={$Z (\times10^{-2})$}, ymin=0.21, ymax=2.4, xmin=1, xmax=1.5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=9] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=9] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=0.21, ymax=2.4, xmin=8.6, xmax=11.3]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=9] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=9] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=0.21, ymax=2.4, xmin=-0.11, xmax=0.45]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=5, y index=9] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=5, y index=9] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=0.21, ymax=2.4, xmin=4.18, xmax=5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=7, y index=9] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=7, y index=9] {tex/build/figures/corner-plot/sdss-corner-plot.txt};


      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      % 5th row
      \nextgroupplot[ylabel={$F_{Burst} (\times10^{-1})$}, ymin=-0.3, ymax=1.9, xmin=1, xmax=1.5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=11] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=11] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=-0.3, ymax=1.9, xmin=8.6, xmax=11.3]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=11] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=11] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=-0.3, ymax=1.9, xmin=-0.11, xmax=0.45]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=5, y index=11] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=5, y index=11] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=-0.3, ymax=1.9, xmin=4.18, xmax=5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=7, y index=11] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=7, y index=11] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=-0.3, ymax=1.9, xmin=0.21, xmax=2.4]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=9, y index=11] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=9, y index=11] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]


      % 6th row
      \nextgroupplot[ylabel={$E(B-V)_{s} (mag)$}, ymin=0, ymax=0.25, xmin=1, xmax=1.5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=13] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=13] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=0, ymax=0.25, xmin=8.6, xmax=11.3]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=13] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=13] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=0, ymax=0.25, xmin=-0.11, xmax=0.45]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=5, y index=13] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=5, y index=13] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=0, ymax=0.25, xmin=4.18, xmax=5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=7, y index=13] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=7, y index=13] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=0, ymax=0.25, xmin=0.21, xmax=2.4]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=9, y index=13] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=9, y index=13] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=0, ymax=0.25, xmin=-0.3, xmax=1.9]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=11, y index=13] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=11, y index=13] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]


      % 7th row
      \nextgroupplot[ylabel={$SFR (M_{\odot}yr^{-1}$)}, ymin=-0.7, ymax=10, xmin=1, xmax=1.5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=15] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=15] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=-0.7, ymax=10, xmin=8.6, xmax=11.3]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=15] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=15] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=-0.7, ymax=10, xmin=-0.11, xmax=0.45]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=5, y index=15] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=5, y index=15] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=-0.7, ymax=10, xmin=4.18, xmax=5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=7, y index=15] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=7, y index=15] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=-0.7, ymax=10, xmin=0.21, xmax=2.4]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=9, y index=15] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=9, y index=15] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=-0.7, ymax=10, xmin=-0.3, xmax=1.9]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=11, y index=15] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=11, y index=15] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=-0.7, ymax=10, xmin=0, xmax=0.25]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=13, y index=15] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=13, y index=15] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]


      % 8th row
      \nextgroupplot[ylabel={$\tau_{Burst}$}, ymin=-3, ymax=42, xmin=1, xmax=1.5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=17] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=17] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=-3, ymax=42, xmin=8.6, xmax=11.3]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=17] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=17] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=-3, ymax=42, xmin=-0.11, xmax=0.45]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=5, y index=17] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=5, y index=17] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=-3, ymax=42, xmin=4.18, xmax=5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=7, y index=17] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=7, y index=17] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=-3, ymax=42, xmin=0.21, xmax=2.4]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=9, y index=17] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=9, y index=17] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=-3, ymax=42, xmin=-0.3, xmax=1.9]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=11, y index=17] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=11, y index=17] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=-3, ymax=42, xmin=0, xmax=0.25]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=13, y index=17] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=13, y index=17] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=-3, ymax=42, xmin=-0.7, xmax=10]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=15, y index=17] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=15, y index=17] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[group/empty plot]


      % 9th row
      \nextgroupplot[ylabel={$\tau_{Main}$}, xlabel={$D_n{4000}$}, ymin=210, ymax=950, xmin=1, xmax=1.5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=19] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=19] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[xlabel={$log (M/M_{\odot})$}, ymin=210, ymax=950, xmin=8.6, xmax=11.3]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=19] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=19] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[xlabel={$Age_{Burst} (Gyr)$}, ymin=210, ymax=950, xmin=-0.11, xmax=0.45]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=5, y index=19] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=5, y index=19] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[xlabel={$Age_{Main} (Gyr)$}, ymin=210, ymax=950, xmin=4.18, xmax=5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=7, y index=19] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=7, y index=19] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[xlabel={$Z (\times10^{-2})$}, ymin=210, ymax=950, xmin=0.21, xmax=2.4]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=9, y index=19] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=9, y index=19] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[xlabel={$F_{Burst} (\times10^{-1})$}, ymin=210, ymax=950, xmin=-0.3, xmax=1.9]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=11, y index=19] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=11, y index=19] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[xlabel={$E(B-V)_{s} (mag)$}, ymin=210, ymax=950, xmin=0, xmax=0.25]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=13, y index=19] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=13, y index=19] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[xlabel={$SFR (M_{\odot}yr^{-1}$)}, ymin=210, ymax=950, xmin=-0.7, xmax=10]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=15, y index=19] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=15, y index=19] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[xlabel={$\tau_{Burst}$}, ymin=210, ymax=950, xmin=17, xmax=38.5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=17, y index=19] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=17, y index=19] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

  \end{groupplot}

\end{tikzpicture}


==> tex/src/fig-corner-plot-no-sfr.tex <==
%% Insert the images.
\begin{tikzpicture}
  \pgfplotsset{
    every axis legend/.append style={
      at={(1.55,0.3)},
      anchor=south
    },
  }
    \begin{groupplot}[
        group style={
          group size=9 by 9,
          horizontal sep=1mm,
          vertical sep=1mm,
          xlabels at=edge bottom,
          xticklabels at=edge bottom,
          ylabels at=edge left,
          yticklabels at=edge left,},
      %grid=major,
      width=0.185\linewidth,
      height=0.185\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      scaled ticks=false,
      label style={font=\tiny},
      tick label style={font=\tiny},
      tick label style={/pgf/number format/fixed},
      % Align all the y axis labels in same x coordinate.
      yticklabel style={text width=1.3em, align=right},
      ]

      % 1st row from top.
      \nextgroupplot[ylabel={$log (M/(M_{\odot}))$}, ymin=8.6, ymax=11.3, xmin=1, xmax=1.5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=3] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addlegendentry[scale=0.8]{J-PAS}
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=3] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};
      \addlegendentry[scale=0.8]{SDSS}

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      % 2nd row
      \nextgroupplot [ylabel={$Age_{Burst} (Gyr)$}, ymin=-0.11, ymax=0.45, xmin=1, xmax=1.5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=5] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=5] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot [ymin=-0.11, ymax=0.45, xmin=8.6, xmax=11.3]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=5] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=5] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};


      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      % 3rd row
      \nextgroupplot[ylabel={$Age_{Main} (Gyr)$}, ymin=4.18, ymax=5, xmin=1, xmax=1.5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=7] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=7] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[ymin=4.18, ymax=5, xmin=8.6, xmax=11.3]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=7] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=7] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[ymin=4.18, ymax=5, xmin=-0.11, xmax=0.45]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=5, y index=7] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=5, y index=7] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};


      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      % 4th row
      \nextgroupplot[ylabel={$Z (x10^2)$}, ymin=0.21, ymax=2.4, xmin=1, xmax=1.5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=9] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=9] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[ymin=0.21, ymax=2.4, xmin=8.6, xmax=11.3]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=9] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=9] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[ymin=0.21, ymax=2.4, xmin=-0.11, xmax=0.45]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=5, y index=9] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=5, y index=9] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[ymin=0.21, ymax=2.4, xmin=4.18, xmax=5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=7, y index=9] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=7, y index=9] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};


      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      % 5th row
      \nextgroupplot[ylabel={$F_{Burst} (x10^{-1})$}, ymin=-0.3, ymax=1.9, xmin=1, xmax=1.5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=11] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=11] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[ymin=-0.3, ymax=1.9, xmin=8.6, xmax=11.3]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=11] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=11] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[ymin=-0.3, ymax=1.9, xmin=-0.11, xmax=0.45]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=5, y index=11] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=5, y index=11] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[ymin=-0.3, ymax=1.9, xmin=4.18, xmax=5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=7, y index=11] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=7, y index=11] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[ymin=-0.3, ymax=1.9, xmin=0.21, xmax=2.4]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=9, y index=11] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=9, y index=11] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]


      % 6th row
      \nextgroupplot[ylabel={$E(B-V)_{s} (mag)$}, ymin=0, ymax=0.25, xmin=1, xmax=1.5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=13] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=13] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[ymin=0, ymax=0.25, xmin=8.6, xmax=11.3]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=13] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=13] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[ymin=0, ymax=0.25, xmin=-0.11, xmax=0.45]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=5, y index=13] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=5, y index=13] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[ymin=0, ymax=0.25, xmin=4.18, xmax=5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=7, y index=13] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=7, y index=13] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[ymin=0, ymax=0.25, xmin=0.21, xmax=2.4]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=9, y index=13] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=9, y index=13] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[ymin=0, ymax=0.25, xmin=-0.3, xmax=1.9]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=11, y index=13] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=11, y index=13] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]


      % 7th row
      \nextgroupplot[ylabel={$SFR (M_{\odot}yr^{-1}$)}, ymin=-0.7, ymax=10, xmin=1, xmax=1.5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=15] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=15] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[ymin=-0.7, ymax=10, xmin=8.6, xmax=11.3]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=15] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=15] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[ymin=-0.7, ymax=10, xmin=-0.11, xmax=0.45]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=5, y index=15] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=5, y index=15] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[ymin=-0.7, ymax=10, xmin=4.18, xmax=5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=7, y index=15] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=7, y index=15] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[ymin=-0.7, ymax=10, xmin=0.21, xmax=2.4]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=9, y index=15] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=9, y index=15] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[ymin=-0.7, ymax=10, xmin=-0.3, xmax=1.9]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=11, y index=15] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=11, y index=15] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[ymin=-0.7, ymax=10, xmin=0, xmax=0.25]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=13, y index=15] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=13, y index=15] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]


      % 8th row
      \nextgroupplot[ylabel={$\tau_{Burst}$}, ymin=-3, ymax=42, xmin=1, xmax=1.5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=17] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=17] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[ymin=-3, ymax=42, xmin=8.6, xmax=11.3]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=17] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=17] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[ymin=-3, ymax=42, xmin=-0.11, xmax=0.45]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=5, y index=17] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=5, y index=17] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[ymin=-3, ymax=42, xmin=4.18, xmax=5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=7, y index=17] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=7, y index=17] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[ymin=-3, ymax=42, xmin=0.21, xmax=2.4]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=9, y index=17] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=9, y index=17] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[ymin=-3, ymax=42, xmin=-0.3, xmax=1.9]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=11, y index=17] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=11, y index=17] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[ymin=-3, ymax=42, xmin=0, xmax=0.25]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=13, y index=17] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=13, y index=17] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[ymin=-3, ymax=42, xmin=-0.7, xmax=10]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=15, y index=17] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=15, y index=17] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[group/empty plot]


      % 9th row
      \nextgroupplot[ylabel={$\tau_{Main}$}, xlabel={$D_n{4000}$}, ymin=210, ymax=950, xmin=1, xmax=1.5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=19] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=19] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[xlabel={$log (M/(M_{\odot}))$}, ymin=210, ymax=950, xmin=8.6, xmax=11.3]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=19] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=19] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[xlabel={$Age_{Burst} (Gyr)$}, ymin=210, ymax=950, xmin=-0.11, xmax=0.45]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=5, y index=19] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=5, y index=19] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[xlabel={$Age_{Main} (Gyr)$}, ymin=210, ymax=950, xmin=4.18, xmax=5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=7, y index=19] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=7, y index=19] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[xlabel={$Z (x10^2)$}, ymin=210, ymax=950, xmin=0.21, xmax=2.4]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=9, y index=19] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=9, y index=19] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[xlabel={$F_{Burst} (x10^{-1})$}, ymin=210, ymax=950, xmin=-0.3, xmax=1.9]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=11, y index=19] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=11, y index=19] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[xlabel={$E(B-V)_{s} (mag)$}, ymin=210, ymax=950, xmin=0, xmax=0.25]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=13, y index=19] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=13, y index=19] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[xlabel={$SFR (M_{\odot}yr^{-1}$)}, ymin=210, ymax=950, xmin=-0.7, xmax=10]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=15, y index=19] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=15, y index=19] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

      \nextgroupplot[xlabel={$\tau_{Burst}$}, ymin=210, ymax=950, xmin=-3, xmax=42]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=17, y index=19] {tex/build/figures/corner-plot-no-sfr/jpas-no-sfr.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=17, y index=19] {tex/build/figures/corner-plot-no-sfr/sdss-no-sfr.txt};

  \end{groupplot}

\end{tikzpicture}


==> tex/src/fig-corner-plot-salpiter.tex <==
%% Insert the images.
\begin{tikzpicture}
  \pgfplotsset{
    every axis legend/.append style={
      at={(1.55,0.3)},
      anchor=south
    },
  }
    \begin{groupplot}[
        group style={
          group size=9 by 9,
          horizontal sep=1mm,
          vertical sep=1mm,
          xlabels at=edge bottom,
          xticklabels at=edge bottom,
          ylabels at=edge left,
          yticklabels at=edge left,},
      %grid=major,
      width=0.185\linewidth,
      height=0.185\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      scaled ticks=false,
      label style={font=\tiny},
      tick label style={font=\tiny},
      tick label style={/pgf/number format/fixed},
      % Align all the y axis labels in same x coordinate.
      yticklabel style={text width=1.3em, align=right},
      ]

      % 1st row from top.
      \nextgroupplot[ylabel={$log (M/(M_{\odot}))$}, ymin=8.6, ymax=11.3, xmin=1, xmax=1.5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=3] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addlegendentry[scale=0.8]{J-PAS}
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=3] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};
      \addlegendentry[scale=0.8]{SDSS}

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      % 2nd row
      \nextgroupplot [ylabel={$Age_{Burst} (Gyr)$}, ymin=-0.11, ymax=0.45, xmin=1, xmax=1.5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=5] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=5] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot [ymin=-0.11, ymax=0.45, xmin=8.6, xmax=11.3]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=5] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=5] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};


      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      % 3rd row
      \nextgroupplot[ylabel={$Age_{Main} (Gyr)$}, ymin=4.18, ymax=5, xmin=1, xmax=1.5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=7] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=7] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[ymin=4.18, ymax=5, xmin=8.6, xmax=11.3]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=7] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=7] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[ymin=4.18, ymax=5, xmin=-0.11, xmax=0.45]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=5, y index=7] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=5, y index=7] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};


      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      % 4th row
      \nextgroupplot[ylabel={$Z (x10^2)$}, ymin=0.21, ymax=2.4, xmin=1, xmax=1.5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=9] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=9] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[ymin=0.21, ymax=2.4, xmin=8.6, xmax=11.3]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=9] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=9] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[ymin=0.21, ymax=2.4, xmin=-0.11, xmax=0.45]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=5, y index=9] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=5, y index=9] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[ymin=0.21, ymax=2.4, xmin=4.18, xmax=5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=7, y index=9] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=7, y index=9] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};


      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      % 5th row
      \nextgroupplot[ylabel={$F_{Burst} (x10^{-1})$}, ymin=-0.3, ymax=1.9, xmin=1, xmax=1.5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=11] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=11] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[ymin=-0.3, ymax=1.9, xmin=8.6, xmax=11.3]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=11] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=11] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[ymin=-0.3, ymax=1.9, xmin=-0.11, xmax=0.45]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=5, y index=11] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=5, y index=11] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[ymin=-0.3, ymax=1.9, xmin=4.18, xmax=5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=7, y index=11] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=7, y index=11] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[ymin=-0.3, ymax=1.9, xmin=0.21, xmax=2.4]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=9, y index=11] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=9, y index=11] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]


      % 6th row
      \nextgroupplot[ylabel={$E(B-V)_{s} (mag)$}, ymin=0, ymax=0.25, xmin=1, xmax=1.5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=13] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=13] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[ymin=0, ymax=0.25, xmin=8.6, xmax=11.3]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=13] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=13] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[ymin=0, ymax=0.25, xmin=-0.11, xmax=0.45]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=5, y index=13] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=5, y index=13] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[ymin=0, ymax=0.25, xmin=4.18, xmax=5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=7, y index=13] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=7, y index=13] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[ymin=0, ymax=0.25, xmin=0.21, xmax=2.4]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=9, y index=13] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=9, y index=13] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[ymin=0, ymax=0.25, xmin=-0.3, xmax=1.9]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=11, y index=13] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=11, y index=13] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]


      % 7th row
      \nextgroupplot[ylabel={$SFR (M_{\odot}yr^{-1}$)}, ymin=-0.7, ymax=10, xmin=1, xmax=1.5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=15] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=15] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[ymin=-0.7, ymax=10, xmin=8.6, xmax=11.3]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=15] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=15] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[ymin=-0.7, ymax=10, xmin=-0.11, xmax=0.45]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=5, y index=15] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=5, y index=15] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[ymin=-0.7, ymax=10, xmin=4.18, xmax=5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=7, y index=15] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=7, y index=15] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[ymin=-0.7, ymax=10, xmin=0.21, xmax=2.4]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=9, y index=15] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=9, y index=15] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[ymin=-0.7, ymax=10, xmin=-0.3, xmax=1.9]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=11, y index=15] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=11, y index=15] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[ymin=-0.7, ymax=10, xmin=0, xmax=0.25]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=13, y index=15] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=13, y index=15] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]


      % 8th row
      \nextgroupplot[ylabel={$\tau_{Burst}$}, ymin=-3, ymax=42, xmin=1, xmax=1.5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=17] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=17] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[ymin=-3, ymax=42, xmin=8.6, xmax=11.3]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=17] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=17] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[ymin=-3, ymax=42, xmin=-0.11, xmax=0.45]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=5, y index=17] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=5, y index=17] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[ymin=-3, ymax=42, xmin=4.18, xmax=5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=7, y index=17] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=7, y index=17] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[ymin=-3, ymax=42, xmin=0.21, xmax=2.4]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=9, y index=17] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=9, y index=17] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[ymin=-3, ymax=42, xmin=-0.3, xmax=1.9]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=11, y index=17] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=11, y index=17] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[ymin=-3, ymax=42, xmin=0, xmax=0.25]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=13, y index=17] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=13, y index=17] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[ymin=-3, ymax=42, xmin=-0.7, xmax=10]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=15, y index=17] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=15, y index=17] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[group/empty plot]


      % 9th row
      \nextgroupplot[ylabel={$\tau_{Main}$}, xlabel={$D_n{4000}$}, ymin=210, ymax=950, xmin=1, xmax=1.5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=19] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=19] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[xlabel={$log (M/(M_{\odot}))$}, ymin=210, ymax=950, xmin=8.6, xmax=11.3]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=19] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=19] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[xlabel={$Age_{Burst} (Gyr)$}, ymin=210, ymax=950, xmin=-0.11, xmax=0.45]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=5, y index=19] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=5, y index=19] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[xlabel={$Age_{Main} (Gyr)$}, ymin=210, ymax=950, xmin=4.18, xmax=5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=7, y index=19] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=7, y index=19] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[xlabel={$Z (x10^2)$}, ymin=210, ymax=950, xmin=0.21, xmax=2.4]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=9, y index=19] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=9, y index=19] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[xlabel={$F_{Burst} (x10^{-1})$}, ymin=210, ymax=950, xmin=-0.3, xmax=1.9]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=11, y index=19] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=11, y index=19] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[xlabel={$E(B-V)_{s} (mag)$}, ymin=210, ymax=950, xmin=0, xmax=0.25]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=13, y index=19] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=13, y index=19] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[xlabel={$SFR (M_{\odot}yr^{-1}$)}, ymin=210, ymax=950, xmin=-0.7, xmax=10]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=15, y index=19] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=15, y index=19] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

      \nextgroupplot[xlabel={$\tau_{Burst}$}, ymin=210, ymax=950, xmin=17, xmax=38.5]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=17, y index=19] {tex/build/figures/corner-plot-salpiter/jpas-salpiter.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=17, y index=19] {tex/build/figures/corner-plot-salpiter/sdss-salpiter.txt};

  \end{groupplot}
\end{tikzpicture}


==> tex/src/fig-corner-plot.tex <==
%% Insert the images.
\begin{tikzpicture}
  \pgfplotsset{
    every axis legend/.append style={
      at={(1.55,0.3)},
      anchor=south
    },
  }
    \begin{groupplot}[
        group style={
          group size=9 by 9,
          horizontal sep=1mm,
          vertical sep=1mm,
          xlabels at=edge bottom,
          xticklabels at=edge bottom,
          ylabels at=edge left,
          yticklabels at=edge left,},
      %grid=major,
      width=0.185\linewidth,
      height=0.185\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      scaled ticks=false,
      label style={font=\tiny},
      tick label style={font=\tiny},
      tick label style={/pgf/number format/fixed},
      % Align all the y axis labels in same x coordinate.
      yticklabel style={text width=1.3em, align=right},
      ]

      % 1st row from top.
      \nextgroupplot[ylabel={$log (M/M_{\odot})$}, ymin=8.9, ymax=9.7, xmin=1, xmax=1.55]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=3] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addlegendentry[scale=0.8]{J-PAS}
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=3] {tex/build/figures/corner-plot/sdss-corner-plot.txt};
      \addlegendentry[scale=0.8]{SDSS}

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      % 2nd row
      \nextgroupplot [ylabel={$Age_{Burst} (Gyr)$}, ymin=0.11, ymax=0.45, xmin=1, xmax=1.55]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=5] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=5] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot [ymin=0.11, ymax=0.45, xmin=8.9, xmax=9.7]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=5] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=5] {tex/build/figures/corner-plot/sdss-corner-plot.txt};


      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      % 3rd row
      \nextgroupplot[ylabel={$Age_{Main} (Gyr)$}, ymin=4.45, ymax=4.8, xmin=1, xmax=1.55]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=7] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=7] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=4.45, ymax=4.8, xmin=8.9, xmax=9.7]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=7] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=7] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=4.45, ymax=4.8, xmin=0.11, xmax=0.45]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=5, y index=7] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=5, y index=7] {tex/build/figures/corner-plot/sdss-corner-plot.txt};


      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      % 4th row
      \nextgroupplot[ylabel={$Z (\times10^{-2})$}, ymin=0.21, ymax=2.4, xmin=1, xmax=1.55]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=9] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=9] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=0.21, ymax=2.4, xmin=8.9, xmax=9.7]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=9] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=9] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=0.21, ymax=2.4, xmin=0.11, xmax=0.45]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=5, y index=9] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=5, y index=9] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=0.21, ymax=2.4, xmin=4.45, xmax=4.8]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=7, y index=9] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=7, y index=9] {tex/build/figures/corner-plot/sdss-corner-plot.txt};


      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      % 5th row
      \nextgroupplot[ylabel={$F_{Burst} (\times10^{-1})$}, ymin=-0.05, ymax=0.65, xmin=1, xmax=1.55]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=11] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=11] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=-0.05, ymax=0.65, xmin=8.9, xmax=9.7]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=11] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=11] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=-0.05, ymax=0.65, xmin=0.11, xmax=0.45]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=5, y index=11] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=5, y index=11] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=-0.05, ymax=0.65, xmin=4.45, xmax=4.8]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=7, y index=11] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=7, y index=11] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=-0.05, ymax=0.65, xmin=0.21, xmax=2.4]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=9, y index=11] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=9, y index=11] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]


      % 6th row
      \nextgroupplot[ylabel={$E(B-V)_{s} (mag)$}, ymin=0, ymax=0.25, xmin=1, xmax=1.55]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=13] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=13] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=0, ymax=0.25, xmin=8.9, xmax=9.7]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=13] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=13] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=0, ymax=0.25, xmin=0.11, xmax=0.45]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=5, y index=13] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=5, y index=13] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=0, ymax=0.25, xmin=4.45, xmax=4.8]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=7, y index=13] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=7, y index=13] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=0, ymax=0.25, xmin=0.21, xmax=2.4]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=9, y index=13] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=9, y index=13] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=0, ymax=0.25, xmin=-0.05, xmax=0.65]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=11, y index=13] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=11, y index=13] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]


      % 7th row
      \nextgroupplot[ylabel={$SFR (M_{\odot}yr^{-1}$)}, ymin=-0.02, ymax=2.3, xmin=1, xmax=1.55]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=15] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=15] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=-0.02, ymax=2.3, xmin=8.9, xmax=9.7]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=15] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=15] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=-0.02, ymax=2.3, xmin=0.11, xmax=0.45]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=5, y index=15] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=5, y index=15] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=-0.02, ymax=2.3, xmin=4.45, xmax=4.8]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=7, y index=15] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=7, y index=15] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=-0.02, ymax=2.3, xmin=0.21, xmax=2.4]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=9, y index=15] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=9, y index=15] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=-0.02, ymax=2.3, xmin=-0.05, xmax=0.65]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=11, y index=15] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=11, y index=15] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=-0.02, ymax=2.3, xmin=0, xmax=0.25]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=13, y index=15] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=13, y index=15] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[group/empty plot]

      \nextgroupplot[group/empty plot]


      % 8th row
      \nextgroupplot[ylabel={$\tau_{Burst}$}, ymin=16.5, ymax=40, xmin=1, xmax=1.55]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=17] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=17] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=16.5, ymax=40, xmin=8.9, xmax=9.7]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=17] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=17] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=16.5, ymax=40, xmin=0.11, xmax=0.45]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=5, y index=17] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=5, y index=17] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=16.5, ymax=40, xmin=4.45, xmax=4.8]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=7, y index=17] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=7, y index=17] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=16.5, ymax=40, xmin=0.21, xmax=2.4]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=9, y index=17] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=9, y index=17] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=16.5, ymax=40, xmin=-0.05, xmax=0.65]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=11, y index=17] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=11, y index=17] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=16.5, ymax=40, xmin=0, xmax=0.25]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=13, y index=17] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=13, y index=17] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[ymin=16.5, ymax=40, xmin=-0.02, xmax=2.3]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=15, y index=17] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=15, y index=17] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[group/empty plot]


      % 9th row
      \nextgroupplot[ylabel={$\tau_{Main}$}, xlabel={$D_n{4000}$}, ymin=210, ymax=550, xmin=1, xmax=1.55]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=1, y index=19] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=1, y index=19] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[xlabel={$log (M/M_{\odot})$}, ymin=210, ymax=550, xmin=8.9, xmax=9.7]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=3, y index=19] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=3, y index=19] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[xlabel={$Age_{Burst} (Gyr)$}, ymin=210, ymax=550, xmin=0.11, xmax=0.45]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=5, y index=19] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=5, y index=19] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[xlabel={$Age_{Main} (Gyr)$}, ymin=210, ymax=550, xmin=4.45, xmax=4.8]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=7, y index=19] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=7, y index=19] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[xlabel={$Z (\times10^{-2})$}, ymin=210, ymax=550, xmin=0.21, xmax=2.4]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=9, y index=19] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=9, y index=19] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[xlabel={$F_{Burst} (\times10^{-1})$}, ymin=210, ymax=550, xmin=-0.05, xmax=0.65]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=11, y index=19] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=11, y index=19] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[xlabel={$E(B-V)_{s} (mag)$}, ymin=210, ymax=550, xmin=0, xmax=0.25]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=13, y index=19] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=13, y index=19] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[xlabel={$SFR (M_{\odot}yr^{-1}$)}, ymin=210, ymax=550, xmin=-0.02, xmax=2.3]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=15, y index=19] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=15, y index=19] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

      \nextgroupplot[xlabel={$\tau_{Burst}$}, ymin=210, ymax=550, xmin=16.5, xmax=40]
      \addplot [only marks, fill=teal!80!white, mark size=2.5]
      table [x index=17, y index=19] {tex/build/figures/corner-plot/jpas-corner-plot.txt};
      \addplot [only marks, fill=orange!80!white, mark size=2.5]
      table [x index=17, y index=19] {tex/build/figures/corner-plot/sdss-corner-plot.txt};

  \end{groupplot}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%Dn-4000%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %% Title
  \node[anchor=south, color=gray!60!black] at (0.8\linewidth,-0.21\linewidth)
       {\LARGE $\bf D_{n}(4000)$};

  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0.8\linewidth,-0.2182\linewidth)
       {\includegraphics [width=0.25\linewidth]
         {tex/build/figures/4000/jpas.pdf}};

  %% Insert plot
  \node[anchor=north, draw=black, line width=0.01mm,
    inner sep=0.5\pgflinewidth] (img) at (0.8795\linewidth,-0.219\linewidth)
       {\includegraphics [width=0.09\linewidth]
         {tex/build/figures/4000/sdss.pdf}};

  %% Insert colorbar
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.01\linewidth,
      height=0.3352\linewidth,
      colormap name=viridis,
      point meta min=1.07,
      point meta max=1.47,
      colorbar style={
        at={(0.905\linewidth,-0.2192\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}

  \node[anchor=south, color=gray!60!black] at (0.88\linewidth,-0.312\linewidth)
       {\bf SDSS};
  \node[anchor=south, color=gray!60!black] at (0.73\linewidth,-0.46\linewidth)
       {\bf \LARGE J-PAS};

  %%%%%%%%%%%%%%%%%%%%%%%%%%Stellar Mass%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %% Title
  \node[anchor=south, color=gray!60!black] at (0.54\linewidth,0.05\linewidth)
       {\LARGE \bf log (M/\(M_\odot\))};

  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0.54\linewidth,0.041\linewidth)
       {\includegraphics [width=0.25\linewidth]
         {tex/build/figures/mass/mass-jpas.pdf}};

  %% Insert plot
  \node[anchor=north, draw=black, line width=0.01mm,
    inner sep=0.5\pgflinewidth] (img) at (0.6194\linewidth,0.0405\linewidth)
       {\includegraphics [width=0.09\linewidth]
         {tex/build/figures/mass/mass-sdss.pdf}};

  %% Insert plot of Juan's mass.
  \node[anchor=north, draw=black, line width=0.01mm,
    inner sep=0.5\pgflinewidth] (img) at (0.4605\linewidth,-0.1186\linewidth)
       {\includegraphics [width=0.09\linewidth]
         {tex/build/figures/mass-juan/mass-juan.pdf}};

  %% Insert plot of Garcia's mass.
  \node[anchor=north, draw=black, line width=0.01mm,
    inner sep=0.5\pgflinewidth] (img) at (0.6194\linewidth,-0.1186\linewidth)
       {\includegraphics [width=0.09\linewidth]
         {tex/build/figures/mass-garcia/mass-garcia.pdf}};

  %% Insert colorbar
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.01\linewidth,
      height=0.3352\linewidth,
      colormap name=viridis,
      point meta min=9.2,
      point meta max=11,
      colorbar style={
        at={(0.639\linewidth,0.0405\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}

  %% Labels.
  \node[anchor=south, color=gray!60!black] at (0.615\linewidth,-0.0525\linewidth)
       {\bf SDSS};
  \node[anchor=south, color=gray!60!black] at (0.47\linewidth,-0.01\linewidth)
       {\bf \LARGE J-PAS};
  \node[anchor=south, color=gray!60!black] at (0.462\linewidth,-0.213\linewidth)
       {\bf B03};
  \node[anchor=south, color=gray!60!black] at (0.615\linewidth,-0.213\linewidth)
       {\bf GB19};



\end{tikzpicture}


==> tex/src/fig-fit-cgale.tex <==
%% Insert the images.
\begin{tikzpicture}


  \pgfplotsset{
    every axis legend/.append style={
      at={(0,1.03)},
      anchor=south
    },
  }

  \begin{groupplot}[
      group style={group name=my plots,
                   group size=2 by 4,
                   horizontal sep=0pt,
                   vertical sep=0pt,
                   xticklabels at=edge bottom,
                   yticklabels at=edge left},
      grid=major,
      xmin=3400,
      xmax=9300,
      ymin=-0.005,
      ymax=0.67,
      width=0.55\linewidth,
      height=0.2\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      scaled ticks=false,
      legend columns=4,
      legend style={at={(1,1.29)},anchor=north},
      %legend pos=north,
      legend cell align={center},
      tick label style={/pgf/number format/fixed},
      legend style={nodes={scale=0.8, transform shape}},
    ]

    %%%%%%%%%%%%%%
    %%\nextgroupplot[ymin=0.15, ymax=10]
    %%
    %%%% Cgale spectra for J-PAS.
    %%\addplot [line width=2pt, blue!40!white, mark size=2]
    %%table [x index=0, y index=1] {tex/build/figures/fit-cgale/center-cgal.txt};
    %%\addlegendentry{CIGALE J-PAS (Center)}
    %%
    %%%% Cgale spectra for SDSS.
    %%\addplot [line width=2pt, red!40!white, mark size=2]
    %%table [x index=0, y index=1] {tex/build/figures/fit-cgale-sdss/center-cgal.txt};
    %%\addlegendentry{CIGALE SDSS (Center)}
    %%
    %%%% J-PAS flux.
    %%\addplot [only marks, fill=cyan!90!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    %%table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale/center.txt};
    %%\addlegendentry{Observed J-PAS (Center)}
    %%
    %%%% SDSS flux.
    %%\addplot [only marks, fill=red!90!black, mark size=3, error bars/.cd, y dir=both, y explicit]
    %%table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-sdss/center.txt};
    %%\addlegendentry{Observed SDSS (Center)}

    %%%%%%%%%%%%%%
    \nextgroupplot

    %% Cgale spectra for J-PAS.
    \addplot [line width=2pt, blue!40!white, mark size=2]
    table [x index=0, y index=1] {tex/build/figures/fit-cgale/north1-cgal.txt};
    \addlegendentry{CIGALE J-PAS}

    %% Cgale spectra for SDSS.
    \addplot [line width=2pt, red!40!white, mark size=2]
    table [x index=0, y index=1] {tex/build/figures/fit-cgale-sdss/north1-cgal.txt};
    \addlegendentry{CIGALE SDSS}

    %% J-PAS flux.
    \addplot [only marks, fill=cyan!90!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale/north1.txt};
    \addlegendentry{Observed (J-PAS)}

    %% SDSS flux.
    \addplot [only marks, fill=red!90!black, mark size=3, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-sdss/north1.txt};
    \addlegendentry{Observed (SDSS)}

    %%%%%%%%%%%%%%
    \nextgroupplot

    %% Cgale spectra for J-PAS.
    \addplot [line width=2pt, blue!40!white, mark size=2]
    table [x index=0, y index=1] {tex/build/figures/fit-cgale/north2-cgal.txt};
    %\addlegendentry{CIGALE J-PAS (North-2)}

    %% Cgale spectra for SDSS.
    \addplot [line width=2pt, red!40!white, mark size=2]
    table [x index=0, y index=1] {tex/build/figures/fit-cgale-sdss/north2-cgal.txt};
    %\addlegendentry{CIGALE SDSS (North-2)}

    %% J-PAS flux.
    \addplot [only marks, fill=cyan!90!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale/north2.txt};
    %\addlegendentry{Observed J-PAS (North-2)}

    %% SDSS flux.
    \addplot [only marks, fill=red!90!black, mark size=3, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-sdss/north2.txt};
    %\addlegendentry{Observed SDSS (North-2)}

    %%%%%%%%%%%%%%
    \nextgroupplot

    %% Cgale spectra for J-PAS.
    \addplot [line width=2pt, blue!40!white, mark size=2]
    table [x index=0, y index=1] {tex/build/figures/fit-cgale/south-cgal.txt};
    %\addlegendentry{CIGALE J-PAS (South)}

    %% Cgale spectra for SDSS.
    \addplot [line width=2pt, red!40!white, mark size=2]
    table [x index=0, y index=1] {tex/build/figures/fit-cgale-sdss/south-cgal.txt};
    %\addlegendentry{CIGALE SDSS (South)}

    %% J-PAS flux.
    \addplot [only marks, fill=cyan!90!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale/south.txt};
    %\addlegendentry{Observed J-PAS (South)}

    %% SDSS flux.
    \addplot [only marks, fill=red!90!black, mark size=3, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-sdss/south.txt};
    %\addlegendentry{Observed SDSS (South)}

    %%%%%%%%%%%%%%
    \nextgroupplot

    %% Cgale spectra for J-PAS.
    \addplot [line width=2pt, blue!40!white, mark size=2]
    table [x index=0, y index=1] {tex/build/figures/fit-cgale/east-cgal.txt};
    %\addlegendentry{CIGALE J-PAS (East)}

    %% Cgale spectra for SDSS.
    \addplot [line width=2pt, red!40!white, mark size=2]
    table [x index=0, y index=1] {tex/build/figures/fit-cgale-sdss/east-cgal.txt};
    %\addlegendentry{CIGALE SDSS (East)}

    %% J-PAS flux.
    \addplot [only marks, fill=cyan!90!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale/east.txt};
    %\addlegendentry{Observed J-PAS (East)}

    %% SDSS flux.
    \addplot [only marks, fill=red!90!black, mark size=3, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-sdss/east.txt};
    %\addlegendentry{Observed SDSS (East)}

    %%%%%%%%%%%%%%
    \nextgroupplot

    %% Cgale spectra for J-PAS.
    \addplot [line width=2pt, blue!40!white, mark size=2]
    table [x index=0, y index=1] {tex/build/figures/fit-cgale/west1-cgal.txt};
    %\addlegendentry{CIGALE J-PAS (West-1)}

    %% Cgale spectra for SDSS.
    \addplot [line width=2pt, red!40!white, mark size=2]
    table [x index=0, y index=1] {tex/build/figures/fit-cgale-sdss/west1-cgal.txt};
    %\addlegendentry{CIGALE SDSS (West-1)}

    %% J-PAS flux.
    \addplot [only marks, fill=cyan!90!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale/west1.txt};
    %\addlegendentry{Observed J-PAS (West-1)}

    %% SDSS flux.
    \addplot [only marks, fill=red!90!black, mark size=3, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-sdss/west1.txt};
    %\addlegendentry{Observed SDSS (West-1)}

    %%%%%%%%%%%%%%
    \nextgroupplot

    %% Cgale spectra for J-PAS.
    \addplot [line width=2pt, blue!40!white, mark size=2]
    table [x index=0, y index=1] {tex/build/figures/fit-cgale/west2-cgal.txt};
    %\addlegendentry{CIGALE J-PAS (West-2)}

    %% Cgale spectra for SDSS.
    \addplot [line width=2pt, red!40!white, mark size=2]
    table [x index=0, y index=1] {tex/build/figures/fit-cgale-sdss/west2-cgal.txt};
    %\addlegendentry{CIGALE SDSS (West-2)}

    %% J-PAS flux.
    \addplot [only marks, fill=cyan!90!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale/west2.txt};
    %\addlegendentry{Observed J-PAS (West-2)}

    %% SDSS flux.
    \addplot [only marks, fill=red!90!black, mark size=3, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-sdss/west2.txt};
    %\addlegendentry{Observed SDSS (West-2)}

  \end{groupplot}

\end{tikzpicture}


==> tex/src/fig-manga-jpas.tex <==
%% Insert the images.
\begin{tikzpicture}
  \pgfplotsset{
    every axis legend/.append style={
      at={(0.5,1.03)},
      anchor=south
    },
  }
  \begin{axis}
    [
      %grid=major,
      xmin=3530,
      xmax=9150,
      ylabel={\tiny 10$^{-\sedverticalmultip}$ erg s$^{-1}$ cm$^{-2}$ {\AA}$^{-1}$ arcsec$^{-2}$},
      width=1\linewidth,
      height=0.25\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      scaled ticks=false,
      legend columns=6,
      ytick={50,100,150},
      xtick=\empty,
      tick label style={/pgf/number format/fixed},
%      ymin=0,
%      ymax=0.1,
%      xlabel={Observed Wavelength [{\AA}]},
    ]

    %% MaNGA spectra.
    \addplot [line width=0.9pt, gray!70!white, mark size=2]
    table [x index=0, y index=1] {tex/build/figures/manga-jpas/manga.txt};
    \addlegendentry{MaNGA}

    %% Smoothed MaNGA spectra.
    \addplot [line width=2pt, black!90!black]
    table [x index=0, y index=1] {tex/build/figures/manga-jpas/manga-smooth.txt};
    \addlegendentry{MaNGA-undersampled}

    %% J-PAS flux.
    \addplot [only marks, fill=orange, mark size=1.2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/manga-jpas/jpas.txt};
    \addlegendentry{Observed J-PAS}

    %% J-PAS SED fitting.
    \addplot [line width=1pt, orange, mark size=1]
    table [x index=0, y index=1] {tex/build/figures/manga-jpas/cigale-sed-fitting-center-jpas.txt};
    \addlegendentry{CIGALE J-PAS}

    %% SDSS flux.
    \addplot [only marks, fill=teal, mark=triangle*, mark size=2.5, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/manga-jpas/sdss.txt};
    \addlegendentry{Observed SDSS}

    %% SDSS SED fitting.
    \addplot [line width=0.7pt, teal, mark size=2]
    table [x index=0, y index=1] {tex/build/figures/manga-jpas/cigale-sed-fitting-center-sdss.txt};
    \addlegendentry{CIGALE SDSS}

    %% OII
    \addplot[mark=none, black, line width=0.01pt, dashed] coordinates {(3897.42,0) (3897.42,185)};

    %% 4000 break
    \addplot[mark=none, black, line width=0.5pt, dashed] coordinates {(4184,0) (4184,185)};

    %% OIII
    \addplot[mark=none, black, line width=0.01pt, dashed] coordinates {(5238.054,0) (5238.054,185)};

    %% H-alpah
    \addplot[mark=none, black, line width=0.01pt, dashed] coordinates {(6864.709,0) (6864.709,185)};

    %% NII
    \addplot[mark=none, black, line width=0.01pt, dashed] coordinates {(6887.48,0) (6887.48,185)};

    %% H-beta
    \addplot[mark=none, black, line width=0.01pt, dashed] coordinates {(5084.95,0) (5084.95,185)};

  \end{axis}

  \node[anchor=south, rotate=90, scale=0.88] at (0.045\linewidth,0.135\linewidth)
       {\textcolor{black}{\tiny [OII]}};

  \node[anchor=south, rotate=90] at (0.554\linewidth,0.135\linewidth)
       {\textcolor{black}{\tiny [NII]}};

  \node[anchor=south, rotate=90] at (0.53\linewidth,0.14\linewidth)
       {\textcolor{black}{\tiny H$\alpha$}};

  \node[anchor=south, rotate=90] at (0.248\linewidth,0.14\linewidth)
       {\textcolor{black}{\tiny H$\beta$}};

  \node[anchor=south, rotate=90] at (0.278\linewidth,0.135\linewidth)
       {\textcolor{black}{\tiny [OIII]}};

  \node[anchor=south, rotate=90, scale=0.88] at (0.092\linewidth,0.12\linewidth)
       {\textcolor{black}{\tiny 4000 break}};

  \begin{axis}
    [ at={(0\linewidth,-0.0742\linewidth)},
      %grid=major,
      xmin=3530,
      xmax=9150,
      ymin=-5,
      ymax=5,
     ytick={-4,0,4},
      xlabel={Observed Wavelength [{\AA}]},
     ylabel={\tiny $\Delta\%$},
      width=1\linewidth,
      height=0.16\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      scaled ticks=false,
      legend columns=4,
      tick label style={/pgf/number format/fixed},
    ]

    %% Add difference between MaNGA and J-PAS.
    \addplot [only marks, gray, mark size=1.2, error bars/.cd, y dir=both, y explicit]
    table [y expr=\thisrowno{1},
           x expr=\thisrowno{0},
           x index=0, y index=1, y error index=2] {tex/build/figures/manga-jpas/diff-manga-jpas.txt};

    %% Add difference between J-PAS SED fitting and observed flux.
    \addplot [only marks, orange, mark size=0.9, error bars/.cd, y dir=both, y explicit]
    table [y expr=\thisrowno{1},
           x expr=\thisrowno{0},
           x index=0, y index=1, y error index=2] {tex/build/figures/manga-jpas/diff-obs-sed-jpas.txt};

    %% Add difference between SDSS SED fitting and observed flux.
    \addplot [only marks, teal!90!black, mark=triangle*, mark size=2.5, error bars/.cd, y dir=both, y explicit]
    table [y expr=\thisrowno{1},
           x expr=\thisrowno{0},
           x index=0, y index=1, y error index=2] {tex/build/figures/manga-jpas/diff-obs-sed-sdss.txt};


  \end{axis}


\end{tikzpicture}


==> tex/src/fig-mass-v-polygons.tex <==
%% Insert the images.
\begin{tikzpicture}

  \begin{groupplot}[
      group style={group name=my plots,
                   group size=1 by 3,
                   horizontal sep=0pt,
                   vertical sep=0pt,
                   xticklabels at=edge bottom,
                   yticklabels at=edge left},
      at={(0\linewidth,-0.179\linewidth)},
      grid=major,
      xmin=0.5,
      xmax=6.5,
      width=0.98\linewidth,
      height=0.35\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      legend pos=north east,
    ]

    %% Add mass plot of J-PAS with CIGALE error.
    \nextgroupplot[ylabel={Mass ($10^{9}$)}, ymin=0, ymax=5]

    \addplot [only marks, violet!80!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/mass/mass-jpas-cat-1.txt};
    %\addlegendentry{\scriptsize J-PAS - CIG-err - N-1}

    \addplot [only marks, violet!80!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/mass/mass-jpas-cat-1.txt};
    %\addlegendentry{\scriptsize J-PAS - Rand-err - N-1}


    %%

    \addplot [only marks, violet!80!white, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/mass/mass-jpas-cat-2.txt};
    %\addlegendentry{\scriptsize J-PAS - CIG-err - N-1}

    \addplot [only marks, violet!80!white, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/mass/mass-jpas-cat-2.txt};
    %\addlegendentry{\scriptsize J-PAS - Rand-err - N-1}

    %%

    \addplot [only marks, blue!90!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/mass/mass-jpas-cat-3.txt};
    %\addlegendentry{\scriptsize J-PAS - CIG-err - S}

    \addplot [only marks, blue!90!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/mass/mass-jpas-cat-3.txt};
    %\addlegendentry{\scriptsize J-PAS - Rand-err - S}

    %%

    \addplot [only marks, green!90!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/mass/mass-jpas-cat-4.txt};
    %\addlegendentry{\scriptsize J-PAS - CIG-err - E}

    \addplot [only marks, green!90!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/mass/mass-jpas-cat-4.txt};
    %\addlegendentry{\scriptsize J-PAS - Rand-err - E}

    %%

    \addplot [only marks, red!90!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/mass/mass-jpas-cat-5.txt};
    %\addlegendentry{\scriptsize J-PAS - CIG-err - W-1}

    \addplot [only marks, red!90!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/mass/mass-jpas-cat-5.txt};
    %\addlegendentry{\scriptsize J-PAS - Rand-err - W-1}


    %%

    \addplot [only marks, red!60!white, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/mass/mass-jpas-cat-6.txt};
    %\addlegendentry{\scriptsize J-PAS - CIG-err - W-2}

    \addplot [only marks, red!60!white, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/mass/mass-jpas-cat-6.txt};
    %\addlegendentry{\scriptsize J-PAS - Rand-err - W-2}

    %%

    \addplot [only marks, orange, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/mass/mass-jpas-cat-7.txt};
    %\addlegendentry{\scriptsize J-PAS - CIG-err - C}

    \addplot [only marks, orange, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/mass/mass-jpas-cat-7.txt};
    %\addlegendentry{\scriptsize J-PAS - Rand-err - C}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    %% Add mass plot of SDSS with CIGALE error.
    \nextgroupplot[ylabel={Mass ($10^{9}$)}, ymin=0,ymax=5]

    \addplot [only marks, violet!80!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/mass/mass-sdss-cat-1.txt};
    %\addlegendentry{\scriptsize SDSS - CIG-err - N-1}

    \addplot [only marks, violet!80!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/mass/mass-sdss-cat-1.txt};
    %\addlegendentry{\scriptsize SDSS - Rand-err - N-1}

    %%

    \addplot [only marks, violet!80!white, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/mass/mass-sdss-cat-2.txt};
    %\addlegendentry{\scriptsize SDSS - CIG-err - N-2}

    \addplot [only marks, violet!80!white, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/mass/mass-sdss-cat-2.txt};
    %\addlegendentry{\scriptsize SDSS - Rand-err - N-2}

    %%

    \addplot [only marks, blue!90!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/mass/mass-sdss-cat-3.txt};
    %\addlegendentry{\scriptsize SDSS - CIG-err - S}

    \addplot [only marks, blue!90!black, mark size=2, error bars/.cd, y dir=both, y explicit,
                    error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/mass/mass-sdss-cat-3.txt};
    %\addlegendentry{\scriptsize SDSS - Rand-err - S}

    %%

    \addplot [only marks, green!90!black, mark size=2, error bars/.cd, y dir=both, y explicit,
                    error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/mass/mass-sdss-cat-4.txt};
    %\addlegendentry{\scriptsize SDSS - CIG-err - E}

    \addplot [only marks, green!90!black, mark size=2, error bars/.cd, y dir=both, y explicit,
                    error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/mass/mass-sdss-cat-4.txt};
    %\addlegendentry{\scriptsize SDSS - Rand-err - E}

    %%

    \addplot [only marks, red!80!black, mark size=2, error bars/.cd, y dir=both, y explicit,
                    error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/mass/mass-sdss-cat-5.txt};
    %\addlegendentry{\scriptsize SDSS - CIG-err - W-1}

    \addplot [only marks, red!80!black, mark size=2, error bars/.cd, y dir=both, y explicit,
                    error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/mass/mass-sdss-cat-5.txt};
    %\addlegendentry{\scriptsize SDSS - Rand-err - W-1}

    %%

    \addplot [only marks, red!60!white, mark size=2, error bars/.cd, y dir=both, y explicit,
                    error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/mass/mass-sdss-cat-6.txt};
    %\addlegendentry{\scriptsize SDSS - CIG-err - W-2}

    \addplot [only marks, red!60!white, mark size=2, error bars/.cd, y dir=both, y explicit,
                    error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/mass/mass-sdss-cat-6.txt};
    %\addlegendentry{\scriptsize SDSS - Rand-err - W-2}

    %%

    \addplot [only marks, orange, mark size=2, error bars/.cd, y dir=both, y explicit,
                    error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/mass/mass-sdss-cat-7.txt};
    %\addlegendentry{\scriptsize SDSS - CIG-err - C}

    \addplot [only marks, orange, mark size=2, error bars/.cd, y dir=both, y explicit,
                    error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/mass/mass-sdss-cat-7.txt};
    %\addlegendentry{\scriptsize SDSS - Rand-err - C}


  \end{groupplot}
\end{tikzpicture}


==> tex/src/fig-mass.tex <==
%% Insert the images.
\begin{tikzpicture}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%% MASS %%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  %% Cube
  \node [at={(0.25\linewidth,-0.285\linewidth)},
         rectangle,
         very thick,
         text centered,
         rounded corners,
         minimum width=0.82\linewidth,
         minimum height=0.7\linewidth,
         draw=white!50!black!50,
         fill=black!10!blue!8!white] {};

  %% Title
  \node[anchor=south] at (0\linewidth,-0.01\linewidth)
       {$\bf \frac{M_\ast}{M_\odot}$};
  \node[anchor=south] at (0.4\linewidth,-0.01\linewidth)
       {$\bf \frac{M_\ast}{M_\odot} Error$};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%Mass POLYGON%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0\linewidth,0\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/mass/mass.pdf}};

  %% Insert colorbar
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=800,
      point meta max=2000,
      colorbar style={
        at={(0.11\linewidth,-0.001\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%ERROR Mass POLYGON%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0.4\linewidth,0\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/mass-error/mass-polygon.pdf}};

  %% Insert color basr
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=180,
      point meta max=550,
      colorbar style={
        at={(0.51\linewidth,-0.001\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%MASS Tiles%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0\linewidth,-0.315\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/mass/mass-tiles.pdf}};

  %% Insert colorbar
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=0,
      point meta max=16300,
      colorbar style={
        at={(0.11\linewidth,-0.316\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%ERROR MASS TILES%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0.4\linewidth,-0.315\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/mass-error/mass-tile.pdf}};

  %% Insert color basr
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=0,
      point meta max=2775,
      colorbar style={
        at={(0.51\linewidth,-0.316\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\small},
      },
    ] {},
  \end{axis}
\end{tikzpicture}


==> tex/src/fig-metall-v-polygons.tex <==
%% Insert the images.
\begin{tikzpicture}

  \begin{groupplot}[
      group style={group name=my plots,
                   group size=1 by 5,
                   horizontal sep=0pt,
                   vertical sep=0pt,
                   xticklabels at=edge bottom,
                   yticklabels at=edge left},
      at={(0\linewidth,-0.179\linewidth)},
      grid=major,
      xmin=0.5,
      xmax=7.5,
      width=0.98\linewidth,
      height=0.35\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      legend pos=north east,
    ]

    %% Add metallicity plot of J-PAS with CIGALE error.
    \nextgroupplot[ylabel={Metallicity ($10^{-2}$)}, ymin=0, ymax=3]

    \addplot [only marks, violet!80!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/metallicity/sfr-jpas-cat-1.txt};
    %\addlegendentry{\scriptsize J-PAS - CIG-err - N-1}

    \addplot [only marks, violet!80!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/metallicity/sfr-jpas-cat-1.txt};
    %\addlegendentry{\scriptsize J-PAS - Rand-err - N-1}

    %%

    \addplot [only marks, violet!80!white, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/metallicity/sfr-jpas-cat-2.txt};
    %\addlegendentry{\scriptsize J-PAS - CIG-err - N-2}

    \addplot [only marks, violet!80!white, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/metallicity/sfr-jpas-cat-2.txt};
    %\addlegendentry{\scriptsize J-PAS - Rand-err - N-2}

    %%

    \addplot [only marks, blue!90!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/metallicity/sfr-jpas-cat-3.txt};
    %\addlegendentry{\scriptsize J-PAS - CIG-err - S}

    \addplot [only marks, blue!90!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/metallicity/sfr-jpas-cat-3.txt};
    %\addlegendentry{\scriptsize J-PAS - Rand-err - S}

    %%

    \addplot [only marks, green!90!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/metallicity/sfr-jpas-cat-4.txt};
    %\addlegendentry{\scriptsize J-PAS - CIG-err - E}

    \addplot [only marks, green!90!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/metallicity/sfr-jpas-cat-4.txt};
    %\addlegendentry{\scriptsize J-PAS - Rand-err - E}

    %%

    \addplot [only marks, red!80!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/metallicity/sfr-jpas-cat-5.txt};
    %\addlegendentry{\scriptsize J-PAS - CIG-err - W-1}

    \addplot [only marks, red!80!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/metallicity/sfr-jpas-cat-5.txt};
    %\addlegendentry{\scriptsize J-PAS - Rand-err - W-1}

    %%

    \addplot [only marks, red!60!white, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/metallicity/sfr-jpas-cat-6.txt};
    %\addlegendentry{\scriptsize J-PAS - CIG-err - W-2}

    \addplot [only marks, red!60!white, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/metallicity/sfr-jpas-cat-6.txt};
    %\addlegendentry{\scriptsize J-PAS - Rand-err - W-2}

    %%

    \addplot [only marks, orange, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/metallicity/sfr-jpas-cat-7.txt};
    %\addlegendentry{\scriptsize J-PAS - CIG-err - C}

    \addplot [only marks, orange, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/metallicity/sfr-jpas-cat-7.txt};
    %\addlegendentry{\scriptsize J-PAS - Rand-err - C}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    %% Add metallicity plot of SDSS with CIGALE error.
    \nextgroupplot[ylabel={Metallicity ($10^{-2}$)}, ymin=0,ymax=3]

    \addplot [only marks, violet!80!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/metallicity/sfr-sdss-cat-1.txt};
    %\addlegendentry{\scriptsize SDSS - CIG-err - N-1}

    \addplot [only marks, violet!80!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/metallicity/sfr-sdss-cat-1.txt};
    %\addlegendentry{\scriptsize SDSS - Rand-err - N-1}

    %%

    \addplot [only marks, violet!80!white, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/metallicity/sfr-sdss-cat-2.txt};
    %\addlegendentry{\scriptsize SDSS - CIG-err - N-2}

    \addplot [only marks, violet!80!white, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/metallicity/sfr-sdss-cat-2.txt};
    %\addlegendentry{\scriptsize SDSS - Rand-err - N-2}

    %%

    \addplot [only marks, blue!90!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/metallicity/sfr-sdss-cat-3.txt};
    %\addlegendentry{\scriptsize SDSS - CIG-err - S}

    \addplot [only marks, blue!90!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/metallicity/sfr-sdss-cat-3.txt};
    %\addlegendentry{\scriptsize SDSS - Rand-err - S}

    %%

    \addplot [only marks, green!90!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/metallicity/sfr-sdss-cat-4.txt};
    %\addlegendentry{\scriptsize SDSS - CIG-err- E}

    \addplot [only marks, green!90!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/metallicity/sfr-sdss-cat-4.txt};
    %\addlegendentry{\scriptsize SDSS - Rand-err - E}

    %%

    \addplot [only marks, red!80!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/metallicity/sfr-sdss-cat-5.txt};
    %\addlegendentry{\scriptsize SDSS - CIG-err - W-1}

    \addplot [only marks, red!80!black, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/metallicity/sfr-sdss-cat-5.txt};
    %\addlegendentry{\scriptsize SDSS - Rand-err - W-1}

    %%

    \addplot [only marks, red!60!white, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/metallicity/sfr-sdss-cat-6.txt};
    %\addlegendentry{\scriptsize SDSS - CIG-err - W-2}

    \addplot [only marks, red!60!white, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/metallicity/sfr-sdss-cat-6.txt};
    %\addlegendentry{\scriptsize SDSS - Rand-err - W-2}

    %%

    \addplot [only marks, orange, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=0.5pt}]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/metallicity/sfr-sdss-cat-7.txt};
    %\addlegendentry{\scriptsize SDSS - CIG-err - C}

    \addplot [only marks, orange, mark size=2, error bars/.cd, y dir=both, y explicit,
              error bar style={line width=1.5pt}]
    table [x index=0, y index=1, y error index=3] {tex/build/figures/metallicity/sfr-sdss-cat-7.txt};
    %\addlegendentry{\scriptsize SDSS - Rand-err - C}

  \end{groupplot}
\end{tikzpicture}


==> tex/src/fig-oiii-map.tex <==
%% Insert the images.
\begin{tikzpicture}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%% OIII %%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  %% Cube
  %\node [at={(0.225\linewidth,-0.295\linewidth)},
  %       rectangle,
  %       very thick,
  %       text centered,
  %       rounded corners,
  %       minimum width=0.82\linewidth,
  %       minimum height=0.73\linewidth,
  %       draw=white!50!black!70,
  %       fill=black!10!white!8!white] {};


  %% Title
  \node[anchor=south] at (0\linewidth,0\linewidth)
       {\bf OIII EW};
  \node[anchor=south] at (0.4\linewidth,0\linewidth)
       {\small \bf OIII EW error $\bf (10^{-2})$};


  %%%%%%%%%%%%%%%%%%%%%%%%%%%%OIII POLYGON%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0\linewidth,0\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/OIII-map/polygon-oiii.pdf}};

  %% Insert colorbar
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=-26,
      point meta max=47,
      colorbar style={
        at={(0.11\linewidth,-0.001\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%ERROR OIII POLYGON%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0.4\linewidth,0\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/OIII-map/polygon-oiiierror.pdf}};

  %% Insert color basr
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=14,
      point meta max=20,
      colorbar style={
        at={(0.51\linewidth,-0.001\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%OIII Tiles%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0\linewidth,-0.34\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/OIII-map/tile-oiii.pdf}};

  %% Insert colorbar
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=-70,
      point meta max=70,
      colorbar style={
        at={(0.11\linewidth,-0.341\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%ERROR OIII TILES%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0.4\linewidth,-0.34\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/OIII-map/tile-oiiierror.pdf}};

  %% Insert color bar
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=0,
      point meta max=120,
      colorbar style={
        at={(0.51\linewidth,-0.341\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\small},
      },
    ] {},
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%% MaNGA %%%%%%%%%%%%%%%%%%%%%%%%%%
  %% Show the southwest OIII.
  \draw[->, thick, rounded corners, line width=2pt] [red!90!black]
       (-0.066\linewidth,-0.405\linewidth)
       -- (-0.029\linewidth,-0.44\linewidth);

  %% Show the northeast OIII.
  \draw[->, thick, rounded corners, line width=2pt] [red!90!black]
       (0.07\linewidth,-0.57\linewidth)
       -- (0.033\linewidth,-0.535\linewidth);

\end{tikzpicture}


==> tex/src/fig-photo-spectra-circle.tex <==
%% Insert the images.
\begin{tikzpicture}

  \begin{axis}
    [
      xmin=4500,
      xmax=9500,
      ymin=20.5,
      ymax=24.9,
      xlabel={Wavelength [Angstrom]},
      ylabel={Magnitude},
      width=1.03\linewidth,
      height=1.03\linewidth,
      legend style={font=\tiny,at={(0.01,0.99)},anchor=north west},
      enlarge x limits=false,
      enlarge y limits=false,
      scaled ticks=false,
      tick label style={/pgf/number format/fixed},
    ]


     %% Add photo-spectra.
    \addplot [blue, line width=1pt]
    table [x index=1, y index=2, col sep=space] {tex/build/figures/photo-spectra/photo-spectra-circle.txt};
    \addlegendentry{Circle-1}

    %% Add photo-spectra.
    \addplot [red, line width=1pt]
    table [x index=1, y index=5, col sep=space] {tex/build/figures/photo-spectra/photo-spectra-circle.txt};
    \addlegendentry{Circle-4}

    %% Add photo-spectra.
    [blue, thick] table
    \addplot [green, line width=1pt]
    table [x index=1, y index=7, col sep=space] {tex/build/figures/photo-spectra/photo-spectra-circle.txt};
    \addlegendentry{Circle-6}

    %% Add photo-spectra.
    [blue, thick] table
    \addplot [cyan, line width=1pt]
    table [x index=1, y index=9, col sep=space] {tex/build/figures/photo-spectra/photo-spectra-circle.txt};
    \addlegendentry{Circle-8}

    %% Add photo-spectra.
    [blue, thick] table
    \addplot [magenta, line width=1pt]
    table [x index=1, y index=11, col sep=space] {tex/build/figures/photo-spectra/photo-spectra-circle.txt};
    \addlegendentry{Circle-10}

    %% Add photo-spectra.
    [blue, thick] table
    \addplot [yellow, line width=1pt]
    table [x index=1, y index=12, col sep=space] {tex/build/figures/photo-spectra/photo-spectra-circle.txt};
    \addlegendentry{Circle-11}

    %% Add photo-spectra.
    [blue, thick] table
    \addplot [black, line width=1pt]
    table [x index=1, y index=14, col sep=space] {tex/build/figures/photo-spectra/photo-spectra-circle.txt};
    \addlegendentry{Circle-13}

    %% Add photo-spectra.
    [blue, thick] table
    \addplot [gray, line width=1pt]
    table [x index=1, y index=18, col sep=space] {tex/build/figures/photo-spectra/photo-spectra-circle.txt};
    \addlegendentry{Circle-17}

    %% Add photo-spectra.
    [blue, thick] table
    \addplot [lightgray, line width=1pt]
    table [x index=1, y index=19, col sep=space] {tex/build/figures/photo-spectra/photo-spectra-circle.txt};
    \addlegendentry{Circle-18}

    %% Add photo-spectra.
    [blue, thick] table
    \addplot [brown, line width=1pt]
    table [x index=1, y index=23, col sep=space] {tex/build/figures/photo-spectra/photo-spectra-circle.txt};
    \addlegendentry{Circle-22}

    %% Add photo-spectra.
    [blue, thick] table
    \addplot [lime, line width=1pt]
    table [x index=1, y index=25, col sep=space] {tex/build/figures/photo-spectra/photo-spectra-circle.txt};
    \addlegendentry{Circle-24}

    %% Add photo-spectra.
    [blue, thick] table
    \addplot [olive, line width=1pt]
    table [x index=1, y index=27, col sep=space] {tex/build/figures/photo-spectra/photo-spectra-circle.txt};
    \addlegendentry{Circle-26}

    %% Add photo-spectra.
    [blue, thick] table
    \addplot [orange, line width=1pt]
    table [x index=1, y index=29, col sep=space] {tex/build/figures/photo-spectra/photo-spectra-circle.txt};
    \addlegendentry{Circle-28}

    %% Add photo-spectra.
    [blue, thick] table
    \addplot [violet, line width=1pt]
    table [x index=1, y index=32, col sep=space] {tex/build/figures/photo-spectra/photo-spectra-circle.txt};
    \addlegendentry{Circle-31}

  \end{axis}

  %% Insert the stamp images of each file.
  \node[anchor=east, line width=0.5mm,
    inner sep=0.5\pgflinewidth] (img) at (0.86\linewidth,2.13\linewidth)
       {\includegraphics [width=0.87\linewidth]
         {tex/build/figures/apertures/stream-regions.png}};

  \node[anchor=east, line width=0.5mm,
    inner sep=0.5\pgflinewidth] (img) at (0.86\linewidth,1.28\linewidth)
       {\includegraphics [width=0.87\linewidth]
         {tex/build/figures/apertures/circles.png}};

\end{tikzpicture}


==> tex/src/fig-photo-spectra-polygon.tex <==
%% Insert the images.
\begin{tikzpicture}

  \begin{axis}
    [
      xmin=4400,
      xmax=9500,
      ymin=17.7,
      ymax=20.2,
      xlabel={Wavelength [Angstrom]},
      ylabel={Magnitude},
      width=0.5\linewidth,
      height=0.5\linewidth,
      legend pos=north west,
      enlarge x limits=false,
      enlarge y limits=false,
      scaled ticks=false,
      tick label style={/pgf/number format/fixed},
    ]

     %% Add photo-spectra.
    \addplot [blue!90!black, line width=1pt]
    table [x index=1, y index=2, col sep=space] {tex/build/figures/photo-spectra/photo-spectra-polygon.txt};
    \addlegendentry{Polygon-1}

    %% Add photo-spectra.
    \addplot [red!90!black, line width=1pt]
    table [x index=1, y index=3, col sep=space] {tex/build/figures/photo-spectra/photo-spectra-polygon.txt};
    \addlegendentry{Polygon-2}

    %% Add photo-spectra.
    \addplot [green!90!black, line width=1pt]
    table [x index=1, y index=4, col sep=space] {tex/build/figures/photo-spectra/photo-spectra-polygon.txt};
    \addlegendentry{Polygon-3}

    %% Add photo-spectra.
    \addplot [yellow!90!black, line width=1pt]
    table [x index=1, y index=5, col sep=space] {tex/build/figures/photo-spectra/photo-spectra-polygon.txt};
    \addlegendentry{Polygon-4}

  \end{axis}

  %% Insert the stamp images of each file.
  \node[anchor=east, line width=0.5mm,
    inner sep=0.5\pgflinewidth] (img) at (0.42\linewidth,1.03\linewidth)
       {\includegraphics [width=0.42\linewidth]
         {tex/build/figures/apertures/stream-regions.png}};


  \node[anchor=east, line width=0.5mm,
    inner sep=0.5\pgflinewidth] (img) at (0.42\linewidth,0.62\linewidth)
       {\includegraphics [width=0.42\linewidth]
         {tex/build/figures/apertures/polygon.png}};

\end{tikzpicture}


==> tex/src/fig-residual.tex <==
%% Insert the images.
\begin{tikzpicture}


  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%% SED fitting of North1 %%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \begin{axis}
    [ at={(-0.74\linewidth,0.012\linewidth)},
      %grid=major,
      xmin=3400,
      xmax=9400,
      ymin=-25,
      ymax=25,
      width=0.55\linewidth,
      height=0.2\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      xticklabel=\empty,
      legend pos=north west,
      legend columns=4,
      legend style={at={(0.5,1.25)},anchor=north},
      legend cell align={center},
      legend style={nodes={scale=0.71, transform shape}},
      yticklabel style={font=\bfseries},
    ]

    %% J-PAS flux.
    \addplot [only marks, fill=violet!90!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-jpas/north1-residual-jpas.txt};
    \addlegendentry{Observed (J-PAS)}

    %% SDSS flux.
    \addplot [only marks, fill=gray!85!black, mark size=3, mark=triangle*, error bars/.cd, y explicit, y dir=both]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-sdss/north1-residual-sdss.txt};
    \addlegendentry{Observed (SDSS)}

  \end{axis}

  \node[anchor=south] at (-0.33\linewidth,0.01\linewidth)
       {\textcolor{violet!90!black}{\bf \Large North-1}};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%% SED fitting of East %%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \begin{axis}
    [ at={(-0.74\linewidth,-0.11\linewidth)},
      %grid=major,
      xmin=3400,
      xmax=9400,
      ymin=-25,
      ymax=25,
      width=0.55\linewidth,
      height=0.2\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      xticklabel=\empty,
      yticklabel=\empty,
    ]

    %% J-PAS flux.
    \addplot [only marks, fill=green!90!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-jpas/east-residual-jpas.txt};

    %% SDSS flux.
    \addplot [only marks, fill=gray!85!black, mark size=3, mark=triangle*, error bars/.cd, y explicit, y dir=both]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-sdss/east-residual-sdss.txt};

  \end{axis}

  \node[anchor=south] at (-0.33\linewidth,-0.11\linewidth)
       {\textcolor{green!90!black}{\bf \Large East}};

  \node[anchor=south, rotate=90, scale=0.75] at (-0.75\linewidth,-0.05\linewidth)
       {\textcolor{black!90!black}{$\huge\bf \Delta\%$}};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%% SED fitting of South %%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \begin{axis}
    [ at={(-0.74\linewidth,-0.232\linewidth)},
      %grid=major,
      xmin=3400,
      xmax=9400,
      ymin=-25,
      ymax=25,
      width=0.55\linewidth,
      height=0.2\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      yticklabel style={font=\bfseries},
      xlabel={Observed Wavelength [{\AA}]},
    ]

    %% J-PAS flux.
    \addplot [only marks, fill=blue!80!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-jpas/south-residual-jpas.txt};

    %% SDSS flux.
    \addplot [only marks, fill=gray!85!black, mark size=3, mark=triangle*, error bars/.cd, y explicit, y dir=both]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-sdss/south-residual-sdss.txt};

  \end{axis}

  \node[anchor=south] at (-0.33\linewidth,-0.23\linewidth)
       {\textcolor{blue!90!black}{\bf \Large South}};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%% SED fitting of North2 %%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \begin{axis}
    [ at={(-0.26\linewidth,0.012\linewidth)},
      %grid=major,
      xmin=3400,
      xmax=9400,
      ymin=-25,
      ymax=25,
      width=0.55\linewidth,
      height=0.2\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      xticklabel=\empty,
      yticklabel=\empty,
      legend pos=north west,
      legend columns=4,
      legend style={at={(0.5,1.25)},anchor=north},
      legend cell align={center},
      legend style={nodes={scale=0.71, transform shape}},
    ]

    %% J-PAS flux.
    \addplot [only marks, fill=violet!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-jpas/north2-residual-jpas.txt};
    \addlegendentry{Observed (J-PAS)}

    %% SDSS flux.
    \addplot [only marks, fill=gray!85!black, mark size=3, mark=triangle*, error bars/.cd, y explicit, y dir=both]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-sdss/north2-residual-sdss.txt};
    \addlegendentry{Observed (SDSS)}

  \end{axis}

  \node[anchor=south] at (0.15\linewidth,0.01\linewidth)
       {\textcolor{violet!60!white}{\bf \Large North-2}};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%% SED fitting of West1 %%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \begin{axis}
    [ at={(-0.26\linewidth,-0.11\linewidth)},
      %grid=major,
      xmin=3400,
      xmax=9400,
      ymin=-25,
      ymax=25,
      width=0.55\linewidth,
      height=0.2\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      xticklabel=\empty,
      yticklabel=\empty,
    ]

    %% J-PAS flux.
    \addplot [only marks, fill=red!80!black, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-jpas/west1-residual-jpas.txt};

    %% SDSS flux.
    \addplot [only marks, fill=gray!85!black, mark size=3, mark=triangle*, error bars/.cd, y explicit, y dir=both]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-sdss/west1-residual-sdss.txt};

  \end{axis}

  \node[anchor=south] at (0.15\linewidth,-0.11\linewidth)
       {\textcolor{red!80!black}{\bf \Large West-1}};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%% SED fitting of West2 %%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \begin{axis}
    [ at={(-0.26\linewidth,-0.232\linewidth)},
      %grid=major,
      xmin=3400,
      xmax=9400,
      ymin=-25,
      ymax=25,
      width=0.55\linewidth,
      height=0.2\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      yticklabel=\empty,
      xlabel={Observed Wavelength [{\AA}]},
    ]

    %% J-PAS flux.
    \addplot [only marks, fill=red!60!white, mark size=2, error bars/.cd, y dir=both, y explicit]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-jpas/west2-residual-jpas.txt};

    %% SDSS flux.
    \addplot [only marks, fill=gray!85!black, mark size=3, mark=triangle*, error bars/.cd, y explicit, y dir=both]
    table [x index=0, y index=1, y error index=2] {tex/build/figures/fit-cgale-sdss/west2-residual-sdss.txt};

  \end{axis}

  \node[anchor=south] at (0.15\linewidth,-0.23\linewidth)
       {\textcolor{red!60!white}{\bf \Large West-2}};

\end{tikzpicture}


==> tex/src/fig-sfr.tex <==
%% Insert the images.
\begin{tikzpicture}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%% SFR %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  %% Cube
  \node [at={(0.25\linewidth,-0.285\linewidth)},
         rectangle,
         very thick,
         text centered,
         rounded corners,
         minimum width=0.82\linewidth,
         minimum height=0.7\linewidth,
         draw=white!50!black!50,
         fill=black!10!blue!8!white] {};

  %% Title
  \node[anchor=south] at (0\linewidth,-0.01\linewidth)
       {\bf SFR ($\bf10^{-7}$)$\bf \frac{M_\ast}{year}$};
 \node[anchor=south] at (0.4\linewidth,-0.01\linewidth)
      {\bf SFR Error ($\bf10^{-7}$)$\bf \frac{M_\ast}{year}$};


  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%SFR POLYGON%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0\linewidth,0\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/sfr/sfr.pdf}};

  %% Insert colorbar
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=1.4,
      point meta max=2.8,
      colorbar style={
        at={(0.11\linewidth,-0.001\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}


  %%%%%%%%%%%%%%%%%%%%%%%%%%ERROR SFR POLYGON%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0.4\linewidth,0\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/sfr-error/sfr-error-polygon.pdf}};

  %% Insert color basr
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=1.3,
      point meta max=4.5,
      colorbar style={
        at={(0.51\linewidth,-0.001\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%SFR Tiles%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0\linewidth,-0.315\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/sfr/sfr-tiles.pdf}};

  %% Insert colorbar
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=0,
      point meta max=2.2,
      colorbar style={
        at={(0.11\linewidth,-0.316\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\tiny},
      },
    ] {},
  \end{axis}

  %%%%%%%%%%%%%%%%%%%%%%%%%%ERROR SFR TILES%%%%%%%%%%%%%%%%%%%%%%%%
  %% Insert plot
  \node[anchor=north, draw=black, line width=0.05mm,
    inner sep=0.5\pgflinewidth] (img) at (0.4\linewidth,-0.315\linewidth)
       {\includegraphics [width=0.3\linewidth]
         {tex/build/figures/sfr-error/sfr-error-tiles.pdf}};

  %% Insert color basr
  \begin{axis}[
      colorbar,
      hide axis,
      colorbar/width=0.02\linewidth,
      height=0.475\linewidth,
      colormap name=viridis,
      point meta min=0,
      point meta max=3.6,
      colorbar style={
        at={(0.51\linewidth,-0.316\linewidth)},
        rotate=0,
        yticklabel pos=right,
        yticklabel style={
          /pgf/number format/.cd, precision=1, /tikz/.cd},
        y label style={at={(axis description cs:3.3,0.5)},
          anchor=south,font=\small},
      },
    ] {},
  \end{axis}


\end{tikzpicture}


==> tex/src/fig-transmission-curve.tex <==
%% Insert the images.
\begin{tikzpicture}

  \begin{axis}
    [
      ymax=0.6,
      xlabel={Wavelength [Angstrom]},
      ylabel={Transmission},
      width=\linewidth,
      height=0.3\linewidth,
      legend pos=north east,
      enlarge x limits=false,
      enlarge y limits=false,
      scaled ticks=false,
      tick label style={/pgf/number format/fixed},
    ]

    %% Add transmission curve.
    \addplot [cyan!80!black, line width=3.5pt]
    table {tex/build/figures/transmission-curve/hubble-f438w.txt};
    \addlegendentry{HST-F438W}

    %% Add transmission curve.
    \addplot [lime!80!black, line width=3.5pt]
    table {tex/build/figures/transmission-curve/hubble-f625w.txt};
    \addlegendentry{HST-F625W}

    %% Add transmission curve.
    \addplot [orange!80!white,line width=3.5pt]
    table {tex/build/figures/transmission-curve/jpsv-isdss.txt};
    \addlegendentry{JPSV-iSDSS}

    %% Add transmission curve.
    \addplot [blue,line width=3.5pt]
    table {tex/build/figures/transmission-curve/legacy-gsdss.txt};
    \addlegendentry{LEGACY-gSDSS}

    %% Add transmission curve.
    \addplot [green!80!black,line width=3.5pt]
    table {tex/build/figures/transmission-curve/legacy-rsdss.txt};
    \addlegendentry{LEGACY-rSDSS}

    %% Add transmission curve.
    \addplot [red,line width=3.5pt]
    table {tex/build/figures/transmission-curve/legacy-zsdss.txt};
    \addlegendentry{LEGACY-zSDSS}

  \end{axis}

\end{tikzpicture}

